A grid of 1D low-mass star formation collapse models

The current study was developed to provide a database of relatively simple numerical simulations of protostellar collapse, as a template library for observations of cores and very young protostars, and for researchers who wish to test their chemical modeling under dynamic astrophysical conditions. It was also designed to identify statistical trends that may appear when running many models of the formation of low-mass stars by varying the initial conditions. A large set of 143 calculations of the gravitational collapse of an isolated sphere of gas with uniform temperature and a Bonnor-Ebert like density profile was undertaken using a 1D fully implicit Lagrangian radiation hydrodynamics code. The parameter space covered initial masses from 0.2 to 8 Msun, temperatures of 5-30 K and radii between 3000 and 30,000 AU. A spread in the thermal evolutionary tracks of the runs was found, due to differing initial conditions and optical depths. Within less than an order of magnitude, all first and second Larson cores had masses and radii independent of the initial conditions. The time elapsed between the formation of the first and second cores was found to strongly depend on the first core mass accretion rate, and no first core in our grid of models lived for longer than 2000 years, before the onset of the second collapse. The end product of a protostellar cloud collapse, the second Larson core, is, at birth, a canonical object with a mass and radius of about 3 Mjup and 8 Rjup, independent of its initial conditions. The evolution sequence which brings the gas to stellar densities can however proceed in a variety of scenarios, on different timescales, along different isentropes, but each story line can largely be predicted by the initial conditions. All the data from the simulations are publicly available at this address: http://starformation.hpc.ku.dk/grid-of-protostars.

==> (inline-0) <==
\begin{tabular}{@{}l@{~~~}l@{~~~~}l@{}}
 1. &                                                                          & Run number                               \\
 2. & $M_{0}$                                                                  & Initial cloud mass                       \\
 3. & $T_{0}$                                                                  & Initial cloud temperature                \\
 4. & $R_{0} $                                                                 & Initial cloud radius                     \\
 5. & $\rho_{\mathrm{c}} = \frac{3M_{0}}{4\pi R_{0}^{3}}$                               & Initial cloud central gas density        \\
 6. & $\epsilon = M_{\text{BE}}/M_{0}$                                         & Bonnor-Ebert mass over initial mass      \\
 7. & $t_{\text{ff1}} = \sqrt{ \frac{3\pi}{32 G \rho_{\text{c}}} }$            & Free-fall time 1                         \\
 8. & $t_{\text{ff2}} = \frac{\pi}{2} \sqrt{ \frac{R_{0}^{3}}{2 G M_{0}} }$    & Free-fall time 2                         \\
 9. & $t_{\text{ff3}} = \sqrt{ \frac{3\pi}{32 G \rho_{\text{c}}(1-\epsilon)}}$ & Free-fall time 3                         \\
11. & $t_{\text{sound}} = R_{0}/c_{0}$                                         & Sound crossing time                      \\
12. & $R_{1}$                                                                  & First core radius                        \\
13. & $M_{1}$                                                                  & First core mass                          \\
14. & $\dot{M}_{1} = 4\pi R_{1}^{2} \rho_{\star} u_{\star} $                   & First core mass accretion rate           \\
15. & $L^{\text{acc}}_{1} = \frac{G M_{1} \dot{M_{1}}}{R_{1}}$                 & First core accretion luminosity          \\
16. & $L^{\text{rad}}_{1} = \pi R_{1}^{2} F_{\star}$                           & First core radiative luminosity          \\
17. & $\tau_{\text{fc}}$                                                       & First core lifetime                      \\
18. & $R_{2}$                                                                  & Second core radius                       \\
19. & $M_{2}$                                                                  & Second core mass                         \\
10. & $\dot{M}_{2} = 4\pi R_{2}^{2} \rho_{\star} u_{\star} $                   & Second core mass accretion rate          \\
11. & $L^{\text{acc}}_{2} = \frac{G M_{2} \dot{M_{2}}}{R_{2}}$                 & Second core accretion luminosity         \\
21. & $L^{\text{rad}}_{2} = \pi R_{2}^{2} F_{\star}$                           & Second core radiative luminosity         \\
22. & $L_{\text{out}} = \pi R_{0}^{2} F_{r=R_{0}}$                             & Luminosity at the system's outer edge    \\
\end{tabular}
\begin{longtable}{c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c}
\caption{Simulation initial parameters and core properties for all 143 runs.}\label{tab:parameters}\\

\hline
\hline
\rowcolor{white} Run        & $M_{0}$          & $T_{0}$ & $R_{0}$ & $\rho_{\mathrm{c}}$             & $\epsilon$ & $t_{\text{ff1}}$ & $t_{\text{ff2}}$ & $t_{\text{ff3}}$ & $t_{\text{sound}}$ & $R_{1}$ & $M_{1}$       & $\dot{M}_{1}$          & $L^{\text{acc}}_{1}$ & $L^{\text{rad}}_{1}$ & $\tau_{\text{fc}}$ & $R_{2}$ & $M_{2}$ & $\dot{M}_{2}$ & $L^{\text{acc}}_{2}$ & $L^{\text{rad}}_{2}$ & $L_{\text{out}}$\\
\rowcolor{white} ~          & (M$_{\odot}$)    &  (K)    & (kAU)   & (g cm$^{-3}$)            & ~           & (kyr)             & (kyr)             & (kyr)             & (kyr)          & (AU)    & (M$_{\odot}$) & (M$_{\odot}$/yr) & (L$_{\odot}$)        & (L$_{\odot}$)       & (yr) & (AU)    & (M$_{\odot}$) & (M$_{\odot}$/yr) & (L$_{\odot}$)        & (L$_{\odot}$) & (L$_{\odot}$)\\
\hline
\endfirsthead

\hline
\rowcolor{white} Run        & $M_{0}$          & $T_{0}$ & $R_{0}$ & $\rho_{\mathrm{c}}$             & $\epsilon$ & $t_{\text{ff1}}$ & $t_{\text{ff2}}$ & $t_{\text{ff3}}$ & $t_{\text{sound}}$ & $R_{1}$ & $M_{1}$       & $\dot{M}_{1}$          & $L^{\text{acc}}_{1}$ & $L^{\text{rad}}_{1}$ & $\tau_{\text{fc}}$ & $R_{2}$ & $M_{2}$ & $\dot{M}_{2}$ & $L^{\text{acc}}_{2}$ & $L^{\text{rad}}_{2}$ & $L_{\text{out}}$\\
%\rowcolor{white} ~          & (M$_{\odot}$)    &  (K)    & (AU)   & (g cm$^{-3}$)            & ~           & (kyr)             & (kyr)             & (kyr)             & (kyr)          & (AU)    & (M$_{\odot}$) & (M$_{\odot}$/yr) & (L$_{\odot}$)        & (L$_{\odot}$)       & (yr) & (AU)    & (M$_{\odot}$) & (M$_{\odot}$/yr) & (L$_{\odot}$)        & (L$_{\odot}$) & (L$_{\odot}$)\\
\hline
\endhead

\hline
\endfoot

\hline \hline
\endlastfoot
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=1}{1}  &       0.2  &         5  &         3  &    5.96e-18  &       0.74  &        27  &        65  &        54  &       106  &  9.30  &  3.10e-02  &  1.24e-05  &  6.02e-03  &  4.06e-02  &      1528 &  3.83e-03  &  2.60e-03  &  6.45e-02  &  6.41e+03  &  2.48e-09 &  5.00e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=2}{2}  &       0.5  &         5  &         3  &    1.49e-17  &       0.30  &        17  &        41  &        21  &       106  &  8.75  &  3.42e-02  &  2.44e-05  &  1.39e-02  &  5.19e-02  &       780 &  4.87e-03  &  2.58e-03  &  8.67e-02  &  6.71e+03  &  5.09e-09 &  6.64e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=3}{3}  &       0.5  &        10  &         3  &    1.49e-17  &       0.60  &        17  &        41  &        27  &        75  &  8.52  &  3.50e-02  &  3.12e-05  &  1.87e-02  &  5.83e-02  &       638 &  4.77e-03  &  2.60e-03  &  8.65e-02  &  6.89e+03  &  4.52e-09 &  7.15e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=4}{4}  &       0.5  &        15  &         3  &    1.49e-17  &       0.89  &        17  &        41  &        53  &        61  &  8.33  &  3.64e-02  &  4.63e-05  &  2.96e-02  &  7.28e-02  &       476 &  4.16e-03  &  2.64e-03  &  7.24e-02  &  6.71e+03  &  3.11e-09 &  8.22e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=5}{5}  &       1.0  &         5  &         3  &    2.98e-17  &       0.15  &        12  &        29  &        13  &       106  &  8.03  &  3.78e-02  &  5.40e-05  &  3.72e-02  &  7.78e-02  &       455 &  4.97e-03  &  2.58e-03  &  8.39e-02  &  6.35e+03  &  5.76e-09 &  8.98e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=6}{6}  &       1.0  &        10  &         3  &    2.98e-17  &       0.30  &        12  &        29  &        15  &        75  &  7.96  &  3.83e-02  &  5.72e-05  &  4.03e-02  &  8.06e-02  &       415 &  4.83e-03  &  2.62e-03  &  8.18e-02  &  6.49e+03  &  5.15e-09 &  9.47e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=7}{7}  &       1.0  &        15  &         3  &    2.98e-17  &       0.45  &        12  &        29  &        16  &        61  &  7.83  &  3.99e-02  &  7.33e-05  &  5.46e-02  &  9.55e-02  &       333 &  4.57e-03  &  2.68e-03  &  8.45e-02  &  7.23e+03  &  3.96e-09 &  1.09e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=8}{8}  &       1.0  &        20  &         3  &    2.98e-17  &       0.60  &        12  &        29  &        19  &        53  &  7.55  &  4.20e-02  &  9.43e-05  &  7.65e-02  &  1.20e-01  &       262 &  4.04e-03  &  2.86e-03  &  7.09e-02  &  7.32e+03  &  2.88e-09 &  1.34e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=9}{9}  &       1.0  &        25  &         3  &    2.98e-17  &       0.74  &        12  &        29  &        24  &        47  &  7.12  &  4.37e-02  &  1.04e-04  &  9.36e-02  &  1.29e-01  &       209 &  3.69e-03  &  3.05e-03  &  6.72e-02  &  8.12e+03  &  2.25e-09 &  1.55e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=10}{10}  &       1.0  &        30  &         3  &    2.98e-17  &       0.89  &        12  &        29  &        37  &        43  &  6.48  &  4.55e-02  &  1.28e-04  &  1.32e-01  &  1.52e-01  &       177 &  3.64e-03  &  3.26e-03  &  7.16e-02  &  9.38e+03  &  2.14e-09 &  1.77e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=11}{11}  &       2.0  &         5  &         3  &    5.95e-17  &       0.07  &         9  &        21  &         9  &       106  &  7.33  &  4.40e-02  &  1.20e-04  &  1.06e-01  &  1.33e-01  &       261 &  4.76e-03  &  2.63e-03  &  7.92e-02  &  6.40e+03  &  4.88e-09 &  1.34e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=12}{12}  &       2.0  &        10  &         3  &    5.95e-17  &       0.15  &         9  &        21  &         9  &        75  &  7.34  &  4.43e-02  &  1.20e-04  &  1.06e-01  &  1.32e-01  &       252 &  4.68e-03  &  2.66e-03  &  7.83e-02  &  6.51e+03  &  4.64e-09 &  1.39e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=13}{13}  &       2.0  &        15  &         3  &    5.95e-17  &       0.22  &         9  &        21  &        10  &        61  &  7.31  &  4.53e-02  &  1.41e-04  &  1.27e-01  &  1.51e-01  &       222 &  4.47e-03  &  2.75e-03  &  7.98e-02  &  7.17e+03  &  3.81e-09 &  1.54e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=14}{14}  &       2.0  &        20  &         3  &    5.95e-17  &       0.30  &         9  &        21  &        10  &        53  &  7.01  &  4.67e-02  &  1.45e-04  &  1.41e-01  &  1.60e-01  &       187 &  4.14e-03  &  2.94e-03  &  7.87e-02  &  8.17e+03  &  2.93e-09 &  1.84e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=15}{15}  &       2.0  &        25  &         3  &    5.95e-17  &       0.37  &         9  &        21  &        11  &        47  &  6.48  &  4.79e-02  &  1.70e-04  &  1.84e-01  &  1.81e-01  &       155 &  3.79e-03  &  3.16e-03  &  6.62e-02  &  8.07e+03  &  2.52e-09 &  2.08e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=16}{16}  &       2.0  &        30  &         3  &    5.95e-17  &       0.45  &         9  &        21  &        12  &        43  &  5.88  &  4.95e-02  &  1.99e-04  &  2.44e-01  &  2.02e-01  &       131 &  3.74e-03  &  3.39e-03  &  7.20e-02  &  9.53e+03  &  2.36e-09 &  2.35e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=17}{17}  &       4.0  &         5  &         3  &    1.19e-16  &       0.04  &         6  &        15  &         6  &       106  &  6.47  &  5.11e-02  &  2.78e-04  &  3.20e-01  &  2.39e-01  &       143 &  4.35e-03  &  2.74e-03  &  7.11e-02  &  6.55e+03  &  3.79e-09 &  1.80e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=18}{18}  &       4.0  &        10  &         3  &    1.19e-16  &       0.07  &         6  &        15  &         6  &        75  &  6.47  &  5.12e-02  &  2.64e-04  &  3.06e-01  &  2.29e-01  &       141 &  4.35e-03  &  2.74e-03  &  7.40e-02  &  6.82e+03  &  3.66e-09 &  1.87e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=19}{19}  &       4.0  &        15  &         3  &    1.19e-16  &       0.11  &         6  &        15  &         6  &        61  &  6.34  &  5.14e-02  &  2.74e-04  &  3.24e-01  &  2.34e-01  &       130 &  4.24e-03  &  2.88e-03  &  7.27e-02  &  7.20e+03  &  3.38e-09 &  2.09e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=20}{20}  &       4.0  &        20  &         3  &    1.19e-16  &       0.15  &         6  &        15  &         7  &        53  &  5.87  &  5.12e-02  &  2.88e-04  &  3.68e-01  &  2.46e-01  &       115 &  3.89e-03  &  3.08e-03  &  7.00e-02  &  8.10e+03  &  2.57e-09 &  2.40e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=21}{21}  &       4.0  &        25  &         3  &    1.19e-16  &       0.19  &         6  &        15  &         7  &        47  &  5.27  &  5.06e-02  &  3.11e-04  &  4.37e-01  &  2.48e-01  &        98 &  3.77e-03  &  3.30e-03  &  6.80e-02  &  8.70e+03  &  2.47e-09 &  2.50e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=22}{22}  &       4.0  &        30  &         3  &    1.19e-16  &       0.22  &         6  &        15  &         7  &        43  &  4.71  &  5.11e-02  &  3.54e-04  &  5.62e-01  &  2.62e-01  &        84 &  3.75e-03  &  3.54e-03  &  6.62e-02  &  9.14e+03  &  2.58e-09 &  2.67e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=23}{23}  &       6.0  &         5  &         3  &    1.79e-16  &       0.02  &         5  &        12  &         5  &       106  &  5.34  &  5.02e-02  &  4.43e-04  &  6.08e-01  &  2.88e-01  &        90 &  4.20e-03  &  2.81e-03  &  7.36e-02  &  7.19e+03  &  3.20e-09 &  1.49e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=24}{24}  &       6.0  &        10  &         3  &    1.79e-16  &       0.05  &         5  &        12  &         5  &        75  &  5.33  &  5.02e-02  &  4.37e-04  &  6.01e-01  &  2.84e-01  &        88 &  4.18e-03  &  2.83e-03  &  6.88e-02  &  6.80e+03  &  3.38e-09 &  1.58e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=25}{25}  &       6.0  &        15  &         3  &    1.79e-16  &       0.07  &         5  &        12  &         5  &        61  &  4.99  &  5.00e-02  &  4.51e-04  &  6.61e-01  &  2.91e-01  &        83 &  3.99e-03  &  2.99e-03  &  6.77e-02  &  7.42e+03  &  2.87e-09 &  1.98e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=26}{26}  &       6.0  &        20  &         3  &    1.79e-16  &       0.10  &         5  &        12  &         5  &        53  &  4.58  &  4.89e-02  &  4.46e-04  &  6.96e-01  &  2.79e-01  &        73 &  3.82e-03  &  3.18e-03  &  6.52e-02  &  7.93e+03  &  2.61e-09 &  2.14e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=27}{27}  &       6.0  &        25  &         3  &    1.79e-16  &       0.12  &         5  &        12  &         5  &        47  &  4.09  &  4.91e-02  &  4.75e-04  &  8.33e-01  &  2.84e-01  &        64 &  3.79e-03  &  3.42e-03  &  6.34e-02  &  8.35e+03  &  2.70e-09 &  2.39e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=28}{28}  &       6.0  &        30  &         3  &    1.79e-16  &       0.15  &         5  &        12  &         5  &        43  &  3.81  &  5.08e-02  &  4.90e-04  &  9.54e-01  &  2.92e-01  &        57 &  3.75e-03  &  3.65e-03  &  6.71e-02  &  9.54e+03  &  2.60e-09 &  2.68e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=29}{29}  &       8.0  &         5  &         3  &    2.38e-16  &       0.02  &         4  &        10  &         4  &       106  &  4.36  &  4.74e-02  &  5.93e-04  &  9.43e-01  &  3.12e-01  &        61 &  4.10e-03  &  2.86e-03  &  6.82e-02  &  6.94e+03  &  3.16e-09 &  6.59e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=30}{30}  &       8.0  &        10  &         3  &    2.38e-16  &       0.04  &         4  &        10  &         4  &        75  &  4.25  &  4.77e-02  &  6.02e-04  &  9.88e-01  &  3.16e-01  &        60 &  3.97e-03  &  2.91e-03  &  6.64e-02  &  7.12e+03  &  2.86e-09 &  7.87e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=31}{31}  &       8.0  &        15  &         3  &    2.38e-16  &       0.06  &         4  &        10  &         4  &        61  &  3.96  &  4.74e-02  &  5.77e-04  &  1.01e+00  &  3.07e-01  &        57 &  3.84e-03  &  3.08e-03  &  5.93e-02  &  6.95e+03  &  2.88e-09 &  9.39e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=32}{32}  &       8.0  &        20  &         3  &    2.38e-16  &       0.07  &         4  &        10  &         4  &        53  &  3.59  &  4.72e-02  &  6.12e-04  &  1.18e+00  &  3.14e-01  &        51 &  3.79e-03  &  3.29e-03  &  5.93e-02  &  7.53e+03  &  2.80e-09 &  1.15e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=33}{33}  &       8.0  &        25  &         3  &    2.38e-16  &       0.09  &         4  &        10  &         5  &        47  &  3.30  &  4.80e-02  &  5.97e-04  &  1.27e+00  &  3.09e-01  &        45 &  3.77e-03  &  3.53e-03  &  6.49e-02  &  8.86e+03  &  2.65e-09 &  1.27e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=34}{34}  &       8.0  &        30  &         3  &    2.38e-16  &       0.11  &         4  &        10  &         5  &        43  &  3.21  &  5.04e-02  &  6.54e-04  &  1.50e+00  &  3.37e-01  &        41 &  3.77e-03  &  3.79e-03  &  6.42e-02  &  9.44e+03  &  2.80e-09 &  1.33e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=35}{35}  &       0.5  &         5  &         5  &    3.22e-18  &       0.50  &        37  &        88  &        52  &       177  &  9.21  &  3.31e-02  &  1.74e-05  &  9.16e-03  &  4.69e-02  &      1057 &  4.50e-03  &  2.62e-03  &  7.34e-02  &  6.24e+03  &  4.40e-09 &  6.01e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=36}{36}  &       0.5  &        10  &         5  &    3.22e-18  &       0.99  &        37  &        88  &       434  &       125  &  8.90  &  3.38e-02  &  2.04e-05  &  1.13e-02  &  4.82e-02  &       829 &  4.38e-03  &  2.62e-03  &  7.22e-02  &  6.30e+03  &  3.91e-09 &  6.46e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=37}{37}  &       1.0  &         5  &         5  &    6.43e-18  &       0.25  &        26  &        62  &        30  &       177  &  8.66  &  3.54e-02  &  2.78e-05  &  1.66e-02  &  5.55e-02  &       678 &  4.99e-03  &  2.61e-03  &  8.28e-02  &  6.32e+03  &  6.04e-09 &  7.40e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=38}{38}  &       1.0  &        10  &         5  &    6.43e-18  &       0.50  &        26  &        62  &        37  &       125  &  8.38  &  3.65e-02  &  4.00e-05  &  2.55e-02  &  6.78e-02  &       547 &  4.87e-03  &  2.63e-03  &  8.21e-02  &  6.49e+03  &  5.44e-09 &  8.17e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=39}{39}  &       1.0  &        15  &         5  &    6.43e-18  &       0.74  &        26  &        62  &        52  &       102  &  8.06  &  3.84e-02  &  5.84e-05  &  4.07e-02  &  8.38e-02  &       396 &  4.64e-03  &  2.67e-03  &  8.51e-02  &  7.16e+03  &  4.13e-09 &  9.64e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=40}{40}  &       1.0  &        20  &         5  &    6.43e-18  &       0.99  &        26  &        62  &       307  &        88  &  7.81  &  3.98e-02  &  7.14e-05  &  5.33e-02  &  9.92e-02  &       315 &  4.12e-03  &  2.82e-03  &  7.41e-02  &  7.41e+03  &  2.98e-09 &  1.14e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=41}{41}  &       2.0  &         5  &         5  &    1.29e-17  &       0.12  &        19  &        44  &        20  &       177  &  7.95  &  3.92e-02  &  6.28e-05  &  4.52e-02  &  8.68e-02  &       413 &  5.04e-03  &  2.60e-03  &  8.05e-02  &  6.08e+03  &  6.48e-09 &  9.91e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=42}{42}  &       2.0  &        10  &         5  &    1.29e-17  &       0.25  &        19  &        44  &        21  &       125  &  7.83  &  3.99e-02  &  7.27e-05  &  5.42e-02  &  9.53e-02  &       372 &  4.89e-03  &  2.65e-03  &  8.09e-02  &  6.41e+03  &  5.54e-09 &  1.06e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=43}{43}  &       2.0  &        15  &         5  &    1.29e-17  &       0.37  &        19  &        44  &        23  &       102  &  7.72  &  4.18e-02  &  8.39e-05  &  6.63e-02  &  1.06e-01  &       296 &  4.65e-03  &  2.73e-03  &  7.74e-02  &  6.62e+03  &  4.69e-09 &  1.24e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=44}{44}  &       2.0  &        20  &         5  &    1.29e-17  &       0.50  &        19  &        44  &        26  &        88  &  7.42  &  4.39e-02  &  1.14e-04  &  9.85e-02  &  1.38e-01  &       232 &  4.34e-03  &  2.90e-03  &  8.04e-02  &  7.86e+03  &  3.39e-09 &  1.54e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=45}{45}  &       2.0  &        25  &         5  &    1.29e-17  &       0.62  &        19  &        44  &        30  &        79  &  6.81  &  4.57e-02  &  1.33e-04  &  1.30e-01  &  1.54e-01  &       184 &  3.89e-03  &  3.10e-03  &  7.18e-02  &  8.38e+03  &  2.57e-09 &  1.79e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=46}{46}  &       2.0  &        30  &         5  &    1.29e-17  &       0.74  &        19  &        44  &        37  &        72  &  6.16  &  4.77e-02  &  1.59e-04  &  1.80e-01  &  1.76e-01  &       152 &  3.76e-03  &  3.34e-03  &  6.92e-02  &  8.97e+03  &  2.45e-09 &  2.09e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=47}{47}  &       4.0  &         5  &         5  &    2.57e-17  &       0.06  &        13  &        31  &        14  &       177  &  7.27  &  4.54e-02  &  1.32e-04  &  1.20e-01  &  1.43e-01  &       243 &  4.80e-03  &  2.67e-03  &  7.03e-02  &  5.73e+03  &  6.08e-09 &  1.45e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=48}{48}  &       4.0  &        10  &         5  &    2.57e-17  &       0.12  &        13  &        31  &        14  &       125  &  7.26  &  4.58e-02  &  1.39e-04  &  1.28e-01  &  1.50e-01  &       233 &  4.75e-03  &  2.70e-03  &  7.40e-02  &  6.13e+03  &  5.41e-09 &  1.53e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=49}{49}  &       4.0  &        15  &         5  &    2.57e-17  &       0.19  &        13  &        31  &        15  &       102  &  7.18  &  4.69e-02  &  1.49e-04  &  1.42e-01  &  1.58e-01  &       203 &  4.54e-03  &  2.79e-03  &  7.36e-02  &  6.61e+03  &  4.52e-09 &  1.70e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=50}{50}  &       4.0  &        20  &         5  &    2.57e-17  &       0.25  &        13  &        31  &        15  &        88  &  6.80  &  4.83e-02  &  1.75e-04  &  1.81e-01  &  1.86e-01  &       170 &  4.28e-03  &  3.00e-03  &  7.16e-02  &  7.33e+03  &  3.70e-09 &  2.06e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=51}{51}  &       4.0  &        25  &         5  &    2.57e-17  &       0.31  &        13  &        31  &        16  &        79  &  6.23  &  4.95e-02  &  1.93e-04  &  2.24e-01  &  1.98e-01  &       140 &  3.87e-03  &  3.21e-03  &  6.73e-02  &  8.16e+03  &  2.68e-09 &  2.32e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=52}{52}  &       4.0  &        30  &         5  &    2.57e-17  &       0.37  &        13  &        31  &        17  &        72  &  5.59  &  5.08e-02  &  2.40e-04  &  3.18e-01  &  2.25e-01  &       117 &  3.77e-03  &  3.44e-03  &  6.83e-02  &  9.13e+03  &  2.52e-09 &  2.55e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=53}{53}  &       6.0  &         5  &         5  &    3.86e-17  &       0.04  &        11  &        26  &        11  &       177  &  6.78  &  4.95e-02  &  2.10e-04  &  2.25e-01  &  2.00e-01  &       175 &  4.61e-03  &  2.72e-03  &  7.17e-02  &  6.18e+03  &  4.87e-09 &  1.76e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=54}{54}  &       6.0  &        10  &         5  &    3.86e-17  &       0.08  &        11  &        26  &        11  &       125  &  6.79  &  4.99e-02  &  2.09e-04  &  2.24e-01  &  1.99e-01  &       170 &  4.55e-03  &  2.74e-03  &  6.86e-02  &  6.04e+03  &  4.89e-09 &  1.84e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=55}{55}  &       6.0  &        15  &         5  &    3.86e-17  &       0.12  &        11  &        26  &        11  &       102  &  6.69  &  5.05e-02  &  2.24e-04  &  2.47e-01  &  2.10e-01  &       153 &  4.41e-03  &  2.86e-03  &  6.90e-02  &  6.53e+03  &  4.33e-09 &  2.02e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=56}{56}  &       6.0  &        20  &         5  &    3.86e-17  &       0.17  &        11  &        26  &        12  &        88  &  6.21  &  5.09e-02  &  2.44e-04  &  2.92e-01  &  2.29e-01  &       132 &  4.06e-03  &  3.07e-03  &  6.40e-02  &  7.07e+03  &  3.37e-09 &  2.41e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=57}{57}  &       6.0  &        25  &         5  &    3.86e-17  &       0.21  &        11  &        26  &        12  &        79  &  5.59  &  5.11e-02  &  2.75e-04  &  3.67e-01  &  2.39e-01  &       111 &  3.84e-03  &  3.30e-03  &  5.94e-02  &  7.46e+03  &  3.00e-09 &  2.56e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=58}{58}  &       6.0  &        30  &         5  &    3.86e-17  &       0.25  &        11  &        26  &        12  &        72  &  5.01  &  5.16e-02  &  3.05e-04  &  4.59e-01  &  2.47e-01  &        93 &  3.79e-03  &  3.52e-03  &  6.68e-02  &  9.06e+03  &  2.67e-09 &  2.73e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=59}{59}  &       8.0  &         5  &         5  &    5.14e-17  &       0.03  &         9  &        22  &         9  &       177  &  6.31  &  5.18e-02  &  2.92e-04  &  3.51e-01  &  2.46e-01  &       135 &  4.45e-03  &  2.77e-03  &  6.62e-02  &  6.01e+03  &  4.61e-09 &  1.85e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=60}{60}  &       8.0  &        10  &         5  &    5.14e-17  &       0.06  &         9  &        22  &        10  &       125  &  6.32  &  5.20e-02  &  2.91e-04  &  3.51e-01  &  2.45e-01  &       131 &  4.43e-03  &  2.78e-03  &  7.10e-02  &  6.51e+03  &  4.13e-09 &  1.95e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=61}{61}  &       8.0  &        15  &         5  &    5.14e-17  &       0.09  &         9  &        22  &        10  &       102  &  6.12  &  5.22e-02  &  3.22e-04  &  4.02e-01  &  2.60e-01  &       121 &  4.33e-03  &  2.93e-03  &  6.74e-02  &  6.67e+03  &  4.09e-09 &  2.23e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=62}{62}  &       8.0  &        20  &         5  &    5.14e-17  &       0.12  &         9  &        22  &        10  &        88  &  5.55  &  5.15e-02  &  3.28e-04  &  4.45e-01  &  2.61e-01  &       104 &  3.99e-03  &  3.13e-03  &  6.37e-02  &  7.30e+03  &  3.16e-09 &  2.47e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=63}{63}  &       8.0  &        25  &         5  &    5.14e-17  &       0.16  &         9  &        22  &        10  &        79  &  4.93  &  5.05e-02  &  3.66e-04  &  5.49e-01  &  2.66e-01  &        87 &  3.86e-03  &  3.35e-03  &  6.27e-02  &  7.96e+03  &  2.92e-09 &  2.57e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=64}{64}  &       8.0  &        30  &         5  &    5.14e-17  &       0.19  &         9  &        22  &        10  &        72  &  4.40  &  5.12e-02  &  4.18e-04  &  7.10e-01  &  2.81e-01  &        74 &  3.83e-03  &  3.59e-03  &  6.18e-02  &  8.48e+03  &  3.00e-09 &  2.79e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=65}{65}  &       0.5  &         5  &         7  &    9.53e-19  &       0.74  &        68  &       162  &       135  &       265  &  9.35  &  3.26e-02  &  1.06e-05  &  5.41e-03  &  3.65e-02  &      1251 &  4.21e-03  &  2.64e-03  &  6.69e-02  &  6.12e+03  &  3.61e-09 &  5.75e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=66}{66}  &       1.0  &         5  &         7  &    1.91e-18  &       0.37  &        48  &       115  &        61  &       265  &  9.00  &  3.44e-02  &  1.92e-05  &  1.07e-02  &  4.72e-02  &       864 &  4.92e-03  &  2.63e-03  &  8.09e-02  &  6.32e+03  &  5.89e-09 &  6.80e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=67}{67}  &       1.0  &        10  &         7  &    1.91e-18  &       0.74  &        48  &       115  &        95  &       187  &  8.66  &  3.57e-02  &  3.49e-05  &  2.10e-02  &  6.46e-02  &       626 &  4.88e-03  &  2.64e-03  &  8.07e-02  &  6.39e+03  &  5.64e-09 &  7.66e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=68}{68}  &       2.0  &         5  &         7  &    3.81e-18  &       0.19  &        34  &        81  &        38  &       265  &  8.45  &  3.70e-02  &  3.74e-05  &  2.40e-02  &  6.61e-02  &       566 &  5.12e-03  &  2.63e-03  &  7.72e-02  &  5.81e+03  &  7.32e-09 &  8.44e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=69}{69}  &       2.0  &        10  &         7  &    3.81e-18  &       0.37  &        34  &        81  &        43  &       187  &  8.19  &  3.81e-02  &  4.88e-05  &  3.32e-02  &  7.61e-02  &       464 &  4.96e-03  &  2.66e-03  &  7.96e-02  &  6.24e+03  &  6.19e-09 &  9.30e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=70}{70}  &       2.0  &        15  &         7  &    3.81e-18  &       0.56  &        34  &        81  &        51  &       153  &  7.94  &  4.03e-02  &  6.90e-05  &  5.12e-02  &  9.43e-02  &       341 &  4.71e-03  &  2.71e-03  &  7.79e-02  &  6.56e+03  &  4.91e-09 &  1.12e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=71}{71}  &       2.0  &        20  &         7  &    3.81e-18  &       0.74  &        34  &        81  &        67  &       133  &  7.56  &  4.27e-02  &  9.31e-05  &  7.68e-02  &  1.21e-01  &       257 &  4.37e-03  &  2.88e-03  &  8.12e-02  &  7.80e+03  &  3.47e-09 &  1.41e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=72}{72}  &       2.0  &        25  &         7  &    3.81e-18  &       0.93  &        34  &        81  &       129  &       119  &  7.10  &  4.44e-02  &  1.08e-04  &  9.89e-02  &  1.34e-01  &       205 &  3.91e-03  &  3.08e-03  &  6.79e-02  &  7.82e+03  &  2.72e-09 &  1.64e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=73}{73}  &       4.0  &         5  &         7  &    7.62e-18  &       0.09  &        24  &        57  &        25  &       265  &  7.73  &  4.12e-02  &  8.22e-05  &  6.40e-02  &  1.04e-01  &       350 &  5.10e-03  &  2.64e-03  &  7.44e-02  &  5.63e+03  &  7.41e-09 &  1.14e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=74}{74}  &       4.0  &        10  &         7  &    7.62e-18  &       0.19  &        24  &        57  &        27  &       187  &  7.62  &  4.21e-02  &  7.98e-05  &  6.44e-02  &  1.01e-01  &       318 &  4.94e-03  &  2.70e-03  &  7.07e-02  &  5.64e+03  &  6.94e-09 &  1.23e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=75}{75}  &       4.0  &        15  &         7  &    7.62e-18  &       0.28  &        24  &        57  &        28  &       153  &  7.52  &  4.39e-02  &  1.14e-04  &  9.68e-02  &  1.32e-01  &       258 &  4.67e-03  &  2.77e-03  &  7.20e-02  &  6.23e+03  &  5.28e-09 &  1.44e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=76}{76}  &       4.0  &        20  &         7  &    7.62e-18  &       0.37  &        24  &        57  &        30  &       133  &  7.19  &  4.60e-02  &  1.25e-04  &  1.17e-01  &  1.47e-01  &       204 &  4.38e-03  &  2.95e-03  &  7.73e-02  &  7.61e+03  &  3.71e-09 &  1.78e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=77}{77}  &       4.0  &        25  &         7  &    7.62e-18  &       0.47  &        24  &        57  &        33  &       119  &  6.57  &  4.77e-02  &  1.60e-04  &  1.70e-01  &  1.76e-01  &       163 &  3.92e-03  &  3.17e-03  &  6.50e-02  &  7.69e+03  &  2.90e-09 &  2.07e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=78}{78}  &       4.0  &        30  &         7  &    7.62e-18  &       0.56  &        24  &        57  &        36  &       108  &  5.95  &  4.96e-02  &  2.02e-04  &  2.47e-01  &  2.08e-01  &       134 &  3.81e-03  &  3.40e-03  &  6.65e-02  &  8.68e+03  &  2.65e-09 &  2.39e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=79}{79}  &       6.0  &         5  &         7  &    1.14e-17  &       0.06  &        20  &        47  &        20  &       265  &  7.34  &  4.48e-02  &  1.21e-04  &  1.08e-01  &  1.36e-01  &       259 &  4.96e-03  &  2.68e-03  &  7.13e-02  &  5.63e+03  &  6.92e-09 &  1.42e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=80}{80}  &       6.0  &        10  &         7  &    1.14e-17  &       0.12  &        20  &        47  &        21  &       187  &  7.32  &  4.54e-02  &  1.36e-04  &  1.23e-01  &  1.49e-01  &       244 &  4.89e-03  &  2.72e-03  &  7.08e-02  &  5.75e+03  &  6.60e-09 &  1.51e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=81}{81}  &       6.0  &        15  &         7  &    1.14e-17  &       0.19  &        20  &        47  &        22  &       153  &  7.24  &  4.68e-02  &  1.41e-04  &  1.34e-01  &  1.53e-01  &       208 &  4.64e-03  &  2.81e-03  &  7.10e-02  &  6.27e+03  &  5.27e-09 &  1.71e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=82}{82}  &       6.0  &        20  &         7  &    1.14e-17  &       0.25  &        20  &        47  &        23  &       133  &  6.82  &  4.85e-02  &  1.72e-04  &  1.78e-01  &  1.85e-01  &       171 &  4.36e-03  &  3.02e-03  &  6.80e-02  &  6.87e+03  &  4.33e-09 &  2.09e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=83}{83}  &       6.0  &        25  &         7  &    1.14e-17  &       0.31  &        20  &        47  &        24  &       119  &  6.22  &  4.97e-02  &  2.02e-04  &  2.36e-01  &  2.06e-01  &       139 &  3.93e-03  &  3.23e-03  &  6.39e-02  &  7.67e+03  &  3.02e-09 &  2.37e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=84}{84}  &       6.0  &        30  &         7  &    1.14e-17  &       0.37  &        20  &        47  &        25  &       108  &  5.55  &  5.11e-02  &  2.45e-04  &  3.30e-01  &  2.29e-01  &       116 &  3.82e-03  &  3.46e-03  &  6.49e-02  &  8.60e+03  &  2.76e-09 &  2.62e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=85}{85}  &       8.0  &         5  &         7  &    1.52e-17  &       0.05  &        17  &        41  &        17  &       265  &  7.02  &  4.77e-02  &  1.62e-04  &  1.61e-01  &  1.67e-01  &       207 &  4.83e-03  &  2.71e-03  &  7.02e-02  &  5.76e+03  &  6.25e-09 &  1.65e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=86}{86}  &       8.0  &        10  &         7  &    1.52e-17  &       0.09  &        17  &        41  &        18  &       187  &  7.04  &  4.83e-02  &  1.74e-04  &  1.74e-01  &  1.77e-01  &       199 &  4.77e-03  &  2.74e-03  &  6.99e-02  &  5.87e+03  &  5.98e-09 &  1.75e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=87}{87}  &       8.0  &        15  &         7  &    1.52e-17  &       0.14  &        17  &        41  &        18  &       153  &  6.93  &  4.93e-02  &  1.85e-04  &  1.92e-01  &  1.85e-01  &       175 &  4.59e-03  &  2.85e-03  &  6.89e-02  &  6.25e+03  &  5.19e-09 &  1.94e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=88}{88}  &       8.0  &        20  &         7  &    1.52e-17  &       0.19  &        17  &        41  &        19  &       133  &  6.48  &  5.04e-02  &  2.15e-04  &  2.44e-01  &  2.15e-01  &       147 &  4.37e-03  &  3.05e-03  &  7.13e-02  &  7.29e+03  &  4.11e-09 &  2.35e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=89}{89}  &       8.0  &        25  &         7  &    1.52e-17  &       0.23  &        17  &        41  &        19  &       119  &  5.85  &  5.09e-02  &  2.39e-04  &  3.04e-01  &  2.24e-01  &       121 &  3.94e-03  &  3.28e-03  &  6.20e-02  &  7.54e+03  &  3.18e-09 &  2.56e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=90}{90}  &       8.0  &        30  &         7  &    1.52e-17  &       0.28  &        17  &        41  &        20  &       108  &  5.17  &  5.17e-02  &  2.92e-04  &  4.25e-01  &  2.46e-01  &       101 &  3.82e-03  &  3.53e-03  &  5.75e-02  &  7.75e+03  &  3.20e-09 &  2.75e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=91}{91}  &       1.0  &         5  &        12  &    4.65e-19  &       0.60  &        98  &       232  &       153  &       424  &  9.31  &  3.38e-02  &  1.80e-05  &  9.57e-03  &  4.96e-02  &      1053 &  4.83e-03  &  2.66e-03  &  8.09e-02  &  6.51e+03  &  5.45e-09 &  6.40e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=92}{92}  &       2.0  &         5  &        12  &    9.30e-19  &       0.30  &        69  &       164  &        82  &       424  &  8.94  &  3.57e-02  &  3.08e-05  &  1.79e-02  &  6.34e-02  &       756 &  5.04e-03  &  2.66e-03  &  7.95e-02  &  6.14e+03  &  6.76e-09 &  7.52e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=93}{93}  &       2.0  &        10  &        12  &    9.30e-19  &       0.60  &        69  &       164  &       109  &       300  &  8.44  &  3.71e-02  &  4.17e-05  &  2.68e-02  &  7.16e-02  &       548 &  4.98e-03  &  2.67e-03  &  7.88e-02  &  6.19e+03  &  6.43e-09 &  8.60e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=94}{94}  &       2.0  &        15  &        12  &    9.30e-19  &       0.89  &        69  &       164  &       211  &       245  &  8.09  &  3.93e-02  &  6.32e-05  &  4.48e-02  &  9.01e-02  &       384 &  4.73e-03  &  2.71e-03  &  7.49e-02  &  6.28e+03  &  5.31e-09 &  1.03e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=95}{95}  &       4.0  &         5  &        12  &    1.86e-18  &       0.15  &        49  &       116  &        53  &       424  &  8.33  &  3.84e-02  &  4.89e-05  &  3.29e-02  &  7.88e-02  &       507 &  5.22e-03  &  2.66e-03  &  7.51e-02  &  5.59e+03  &  8.17e-09 &  9.36e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=96}{96}  &       4.0  &        10  &        12  &    1.86e-18  &       0.30  &        49  &       116  &        58  &       300  &  8.12  &  3.96e-02  &  5.45e-05  &  3.88e-02  &  8.19e-02  &       416 &  5.07e-03  &  2.70e-03  &  7.57e-02  &  5.89e+03  &  7.23e-09 &  1.04e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=97}{97}  &       4.0  &        15  &        12  &    1.86e-18  &       0.45  &        49  &       116  &        66  &       245  &  7.83  &  4.19e-02  &  8.07e-05  &  6.31e-02  &  1.06e-01  &       307 &  4.80e-03  &  2.76e-03  &  7.37e-02  &  6.19e+03  &  5.83e-09 &  1.26e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=98}{98}  &       4.0  &        20  &        12  &    1.86e-18  &       0.60  &        49  &       116  &        77  &       212  &  7.43  &  4.45e-02  &  1.06e-04  &  9.29e-02  &  1.33e-01  &       232 &  4.44e-03  &  2.92e-03  &  7.64e-02  &  7.36e+03  &  3.99e-09 &  1.60e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=99}{99}  &       4.0  &        25  &        12  &    1.86e-18  &       0.74  &        49  &       116  &        97  &       190  &  6.79  &  4.65e-02  &  1.37e-04  &  1.37e-01  &  1.59e-01  &       180 &  3.95e-03  &  3.14e-03  &  6.34e-02  &  7.37e+03  &  3.09e-09 &  1.90e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=100}{100}  &       4.0  &        30  &        12  &    1.86e-18  &       0.89  &        49  &       116  &       149  &       173  &  6.19  &  4.86e-02  &  1.58e-04  &  1.81e-01  &  1.76e-01  &       148 &  3.81e-03  &  3.37e-03  &  6.16e-02  &  7.98e+03  &  2.83e-09 &  2.22e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=101}{101}  &       6.0  &         5  &        12  &    2.79e-18  &       0.10  &        40  &        95  &        42  &       424  &  7.94  &  4.07e-02  &  6.71e-05  &  5.02e-02  &  9.36e-02  &       389 &  5.24e-03  &  2.67e-03  &  7.19e-02  &  5.35e+03  &  8.53e-09 &  1.11e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=102}{102}  &       6.0  &        10  &        12  &    2.79e-18  &       0.20  &        40  &        95  &        45  &       300  &  7.79  &  4.17e-02  &  7.91e-05  &  6.18e-02  &  1.04e-01  &       340 &  5.10e-03  &  2.72e-03  &  7.10e-02  &  5.53e+03  &  7.84e-09 &  1.21e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=103}{103}  &       6.0  &        15  &        12  &    2.79e-18  &       0.30  &        40  &        95  &        48  &       245  &  7.58  &  4.39e-02  &  1.10e-04  &  9.30e-02  &  1.31e-01  &       265 &  4.79e-03  &  2.78e-03  &  7.26e-02  &  6.16e+03  &  5.93e-09 &  1.44e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=104}{104}  &       6.0  &        20  &        12  &    2.79e-18  &       0.40  &        40  &        95  &        51  &       212  &  7.23  &  4.63e-02  &  1.23e-04  &  1.15e-01  &  1.47e-01  &       205 &  4.44e-03  &  2.98e-03  &  6.82e-02  &  6.68e+03  &  4.68e-09 &  1.81e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=105}{105}  &       6.0  &        25  &        12  &    2.79e-18  &       0.50  &        40  &        95  &        56  &       190  &  6.58  &  4.80e-02  &  1.65e-04  &  1.77e-01  &  1.82e-01  &       162 &  4.01e-03  &  3.18e-03  &  6.43e-02  &  7.47e+03  &  3.25e-09 &  2.13e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=106}{106}  &       6.0  &        30  &        12  &    2.79e-18  &       0.60  &        40  &        95  &        63  &       173  &  5.87  &  5.00e-02  &  2.02e-04  &  2.51e-01  &  2.07e-01  &       132 &  3.85e-03  &  3.42e-03  &  6.45e-02  &  8.37e+03  &  2.84e-09 &  2.47e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=107}{107}  &       8.0  &         5  &        12  &    3.72e-18  &       0.07  &        35  &        82  &        36  &       424  &  7.62  &  4.27e-02  &  9.40e-05  &  7.70e-02  &  1.16e-01  &       319 &  5.19e-03  &  2.69e-03  &  7.01e-02  &  5.30e+03  &  8.41e-09 &  1.27e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=108}{108}  &       8.0  &        10  &        12  &    3.72e-18  &       0.15  &        35  &        82  &        37  &       300  &  7.59  &  4.37e-02  &  9.91e-05  &  8.34e-02  &  1.21e-01  &       289 &  5.06e-03  &  2.73e-03  &  7.18e-02  &  5.66e+03  &  7.46e-09 &  1.37e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=109}{109}  &       8.0  &        15  &        12  &    3.72e-18  &       0.22  &        35  &        82  &        39  &       245  &  7.43  &  4.56e-02  &  1.18e-04  &  1.06e-01  &  1.37e-01  &       234 &  4.77e-03  &  2.81e-03  &  7.08e-02  &  6.08e+03  &  6.04e-09 &  1.61e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=110}{110}  &       8.0  &        20  &        12  &    3.72e-18  &       0.30  &        35  &        82  &        41  &       212  &  7.02  &  4.77e-02  &  1.51e-04  &  1.50e-01  &  1.71e-01  &       186 &  4.45e-03  &  3.01e-03  &  6.60e-02  &  6.52e+03  &  4.97e-09 &  2.00e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=111}{111}  &       8.0  &        25  &        12  &    3.72e-18  &       0.37  &        35  &        82  &        44  &       190  &  6.36  &  4.93e-02  &  1.85e-04  &  2.09e-01  &  1.96e-01  &       148 &  4.00e-03  &  3.22e-03  &  6.40e-02  &  7.51e+03  &  3.28e-09 &  2.32e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=112}{112}  &       8.0  &        30  &        12  &    3.72e-18  &       0.45  &        35  &        82  &        46  &       173  &  5.71  &  5.10e-02  &  2.20e-04  &  2.88e-01  &  2.17e-01  &       121 &  3.89e-03  &  3.46e-03  &  6.06e-02  &  7.87e+03  &  3.23e-09 &  2.63e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=113}{113}  &       1.0  &         5  &        20  &    1.00e-19  &       0.99  &       210  &       500  &      2453  &       707  &  9.37  &  3.32e-02  &  1.17e-05  &  6.07e-03  &  4.08e-02  &      1300 &  4.70e-03  &  2.68e-03  &  8.33e-02  &  6.94e+03  &  4.48e-09 &  6.06e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=114}{114}  &       2.0  &         5  &        20  &    2.01e-19  &       0.50  &       149  &       354  &       209  &       707  &  9.20  &  3.49e-02  &  1.64e-05  &  9.07e-03  &  4.55e-02  &       938 &  4.96e-03  &  2.69e-03  &  7.73e-02  &  6.14e+03  &  6.54e-09 &  7.05e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=115}{115}  &       2.0  &        10  &        20  &    2.01e-19  &       0.99  &       149  &       354  &      1735  &       500  &  8.70  &  3.63e-02  &  3.21e-05  &  1.96e-02  &  6.37e-02  &       644 &  4.96e-03  &  2.68e-03  &  7.84e-02  &  6.20e+03  &  6.43e-09 &  7.98e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=116}{116}  &       4.0  &         5  &        20  &    4.02e-19  &       0.25  &       105  &       250  &       121  &       707  &  8.81  &  3.68e-02  &  3.11e-05  &  1.90e-02  &  6.47e-02  &       695 &  5.20e-03  &  2.71e-03  &  7.27e-02  &  5.53e+03  &  8.34e-09 &  8.23e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=117}{117}  &       4.0  &        10  &        20  &    4.02e-19  &       0.50  &       105  &       250  &       148  &       500  &  8.38  &  3.83e-02  &  4.41e-05  &  2.94e-02  &  7.46e-02  &       499 &  5.09e-03  &  2.71e-03  &  7.60e-02  &  5.91e+03  &  7.40e-09 &  9.48e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=118}{118}  &       4.0  &        15  &        20  &    4.02e-19  &       0.74  &       105  &       250  &       208  &       408  &  8.00  &  4.08e-02  &  6.89e-05  &  5.13e-02  &  9.66e-02  &       344 &  4.83e-03  &  2.74e-03  &  7.65e-02  &  6.35e+03  &  5.71e-09 &  1.16e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=119}{119}  &       4.0  &        20  &        20  &    4.02e-19  &       0.99  &       105  &       250  &      1227  &       353  &  7.64  &  4.31e-02  &  8.95e-05  &  7.38e-02  &  1.20e-01  &       262 &  4.48e-03  &  2.90e-03  &  7.71e-02  &  7.28e+03  &  4.14e-09 &  1.45e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=120}{120}  &       6.0  &         5  &        20  &    6.03e-19  &       0.17  &        86  &       204  &        94  &       707  &  8.54  &  3.83e-02  &  4.16e-05  &  2.73e-02  &  7.47e-02  &       563 &  5.30e-03  &  2.71e-03  &  7.30e-02  &  5.45e+03  &  8.86e-09 &  9.24e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=121}{121}  &       6.0  &        10  &        20  &    6.03e-19  &       0.33  &        86  &       204  &       105  &       500  &  8.19  &  3.96e-02  &  5.52e-05  &  3.91e-02  &  8.55e-02  &       434 &  5.18e-03  &  2.73e-03  &  7.16e-02  &  5.52e+03  &  8.33e-09 &  1.05e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=122}{122}  &       6.0  &        15  &        20  &    6.03e-19  &       0.50  &        86  &       204  &       121  &       408  &  7.88  &  4.22e-02  &  7.88e-05  &  6.16e-02  &  1.05e-01  &       310 &  4.87e-03  &  2.78e-03  &  6.87e-02  &  5.73e+03  &  6.79e-09 &  1.29e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=123}{123}  &       6.0  &        20  &        20  &    6.03e-19  &       0.66  &        86  &       204  &       147  &       353  &  7.43  &  4.50e-02  &  1.07e-04  &  9.49e-02  &  1.36e-01  &       230 &  4.53e-03  &  2.95e-03  &  7.14e-02  &  6.80e+03  &  4.82e-09 &  1.66e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=124}{124}  &       6.0  &        25  &        20  &    6.03e-19  &       0.83  &        86  &       204  &       206  &       316  &  6.77  &  4.70e-02  &  1.34e-04  &  1.36e-01  &  1.57e-01  &       178 &  4.05e-03  &  3.15e-03  &  6.54e-02  &  7.45e+03  &  3.33e-09 &  1.97e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=125}{125}  &       6.0  &        30  &        20  &    6.03e-19  &       0.99  &        86  &       204  &      1001  &       289  &  6.15  &  4.88e-02  &  1.63e-04  &  1.89e-01  &  1.81e-01  &       148 &  3.86e-03  &  3.39e-03  &  5.88e-02  &  7.54e+03  &  3.18e-09 &  2.26e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=126}{126}  &       8.0  &         5  &        20  &    8.04e-19  &       0.12  &        74  &       177  &        79  &       707  &  8.31  &  3.95e-02  &  4.76e-05  &  3.30e-02  &  7.81e-02  &       477 &  5.38e-03  &  2.71e-03  &  6.90e-02  &  5.09e+03  &  9.69e-09 &  1.02e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=127}{127}  &       8.0  &        10  &        20  &    8.04e-19  &       0.25  &        74  &       177  &        86  &       500  &  8.00  &  4.08e-02  &  6.80e-05  &  5.07e-02  &  9.69e-02  &       387 &  5.20e-03  &  2.74e-03  &  7.13e-02  &  5.48e+03  &  8.50e-09 &  1.14e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=128}{128}  &       8.0  &        15  &        20  &    8.04e-19  &       0.37  &        74  &       177  &        94  &       408  &  7.71  &  4.33e-02  &  8.47e-05  &  6.95e-02  &  1.10e-01  &       286 &  4.90e-03  &  2.79e-03  &  7.15e-02  &  5.95e+03  &  6.70e-09 &  1.39e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=129}{129}  &       8.0  &        20  &        20  &    8.04e-19  &       0.50  &        74  &       177  &       105  &       353  &  7.31  &  4.59e-02  &  1.20e-04  &  1.10e-01  &  1.47e-01  &       215 &  4.53e-03  &  2.98e-03  &  6.54e-02  &  6.30e+03  &  5.42e-09 &  1.78e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=130}{130}  &       8.0  &        25  &        20  &    8.04e-19  &       0.62  &        74  &       177  &       121  &       316  &  6.67  &  4.80e-02  &  1.48e-04  &  1.55e-01  &  1.68e-01  &       166 &  4.10e-03  &  3.19e-03  &  6.38e-02  &  7.25e+03  &  3.65e-09 &  2.13e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=131}{131}  &       8.0  &        30  &        20  &    8.04e-19  &       0.74  &        74  &       177  &       147  &       289  &  5.94  &  5.01e-02  &  1.91e-04  &  2.35e-01  &  2.01e-01  &       134 &  3.88e-03  &  3.43e-03  &  5.76e-02  &  7.44e+03  &  3.37e-09 &  2.51e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=132}{132}  &       2.0  &         5  &        30  &    5.95e-20  &       0.74  &       273  &       650  &       540  &      1060  &  9.29  &  3.46e-02  &  1.60e-05  &  8.70e-03  &  4.73e-02  &      1046 &  4.88e-03  &  2.70e-03  &  7.98e-02  &  6.46e+03  &  5.86e-09 &  6.83e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=133}{133}  &       4.0  &         5  &        30  &    1.19e-19  &       0.37  &       193  &       459  &       243  &      1060  &  9.10  &  3.61e-02  &  2.26e-05  &  1.31e-02  &  5.60e-02  &       829 &  5.11e-03  &  2.73e-03  &  7.42e-02  &  5.79e+03  &  7.74e-09 &  7.75e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=134}{134}  &       4.0  &        10  &        30  &    1.19e-19  &       0.74  &       193  &       459  &       382  &       750  &  8.55  &  3.78e-02  &  3.60e-05  &  2.33e-02  &  6.66e-02  &       545 &  5.11e-03  &  2.72e-03  &  7.31e-02  &  5.68e+03  &  7.82e-09 &  9.08e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=135}{135}  &       6.0  &         5  &        30  &    1.79e-19  &       0.25  &       158  &       375  &       182  &      1060  &  8.95  &  3.72e-02  &  3.52e-05  &  2.14e-02  &  7.17e-02  &       704 &  5.26e-03  &  2.74e-03  &  7.13e-02  &  5.44e+03  &  8.83e-09 &  8.48e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=136}{136}  &       6.0  &        10  &        30  &    1.79e-19  &       0.50  &       158  &       375  &       222  &       750  &  8.44  &  3.89e-02  &  4.17e-05  &  2.80e-02  &  7.22e-02  &       491 &  5.17e-03  &  2.74e-03  &  6.91e-02  &  5.36e+03  &  8.52e-09 &  9.86e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=137}{137}  &       6.0  &        15  &        30  &    1.79e-19  &       0.74  &       158  &       375  &       312  &       612  &  7.95  &  4.14e-02  &  7.55e-05  &  5.75e-02  &  1.04e-01  &       334 &  4.90e-03  &  2.78e-03  &  6.72e-02  &  5.57e+03  &  7.12e-09 &  1.22e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=138}{138}  &       6.0  &        20  &        30  &    1.79e-19  &       0.99  &       158  &       375  &      1840  &       530  &  7.59  &  4.39e-02  &  1.02e-04  &  8.58e-02  &  1.33e-01  &       251 &  4.54e-03  &  2.94e-03  &  6.89e-02  &  6.51e+03  &  5.13e-09 &  1.53e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=139}{139}  &       8.0  &         5  &        30  &    2.38e-19  &       0.19  &       136  &       325  &       151  &      1060  &  8.73  &  3.81e-02  &  3.28e-05  &  2.09e-02  &  6.64e-02  &       616 &  5.33e-03  &  2.75e-03  &  6.72e-02  &  5.07e+03  &  9.66e-09 &  9.13e-02\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=140}{140}  &       8.0  &        10  &        30  &    2.38e-19  &       0.37  &       136  &       325  &       172  &       750  &  8.32  &  3.98e-02  &  4.80e-05  &  3.35e-02  &  7.88e-02  &       451 &  5.24e-03  &  2.75e-03  &  7.06e-02  &  5.41e+03  &  8.84e-09 &  1.05e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=141}{141}  &       8.0  &        15  &        30  &    2.38e-19  &       0.56  &       136  &       325  &       205  &       612  &  7.85  &  4.24e-02  &  8.59e-05  &  6.78e-02  &  1.13e-01  &       314 &  4.96e-03  &  2.79e-03  &  7.04e-02  &  5.79e+03  &  7.11e-09 &  1.30e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=142}{142}  &       8.0  &        20  &        30  &    2.38e-19  &       0.74  &       136  &       325  &       270  &       530  &  7.48  &  4.51e-02  &  1.03e-04  &  9.09e-02  &  1.32e-01  &       230 &  4.57e-03  &  2.97e-03  &  6.64e-02  &  6.30e+03  &  5.55e-09 &  1.69e-01\\ 
 \href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=143}{143}  &       8.0  &        25  &        30  &    2.38e-19  &       0.93  &       136  &       325  &       518  &       474  &  6.78  &  4.71e-02  &  1.40e-04  &  1.43e-01  &  1.64e-01  &       178 &  4.12e-03  &  3.17e-03  &  6.18e-02  &  6.94e+03  &  3.92e-09 &  2.01e-01\\ 
\hline
\multicolumn{10}{r}{Average values for core properties:} & 7.08  &  4.42e-02  &  1.62e-04  &  2.06e-01  &  1.52e-01  &       319 &  4.46e-03  &  2.92e-03  &  7.11e-02  &  6.86e+03  &  4.77e-09 & ~\\ 
\hline
\end{longtable}

==> correlations.tex <==
\begin{figure}
\centering
\resizebox{0.49\textwidth}{!}{
\begin{tikzpicture}
\filldraw[color=black!20] (1.00,0.00) -- (2.00,0.00) -- (2.00,1.00) -- (1.00,1.00);
\node at (1.50,0.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_01_00.pdf}{\textcolor{black}{0.38}}}};
\filldraw[color=black!20] (2.00,0.00) -- (3.00,0.00) -- (3.00,1.00) -- (2.00,1.00);
\node at (2.50,0.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_02_00.pdf}{\textcolor{black}{0.06}}}};
\definecolor{tempcolor}{rgb}{1.00,0.90,0.00};
\fill[color=tempcolor] (3.00,0.00) -- (4.00,0.00) -- (4.00,1.00) -- (3.00,1.00);
\node at (3.50,0.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_03_00.pdf}{\textcolor{tempcolor}{0.85}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (4.00,0.00) -- (5.00,0.00) -- (5.00,1.00) -- (4.00,1.00);
\node at (4.50,0.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_04_00.pdf}{\textcolor{tempcolor}{0.72}}}};
\filldraw[color=black!20] (5.00,0.00) -- (6.00,0.00) -- (6.00,1.00) -- (5.00,1.00);
\node at (5.50,0.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_05_00.pdf}{\textcolor{black}{0.26}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (6.00,0.00) -- (7.00,0.00) -- (7.00,1.00) -- (6.00,1.00);
\node at (6.50,0.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_06_00.pdf}{\textcolor{tempcolor}{0.72}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (7.00,0.00) -- (8.00,0.00) -- (8.00,1.00) -- (7.00,1.00);
\node at (7.50,0.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_07_00.pdf}{\textcolor{tempcolor}{0.72}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (8.00,0.00) -- (9.00,0.00) -- (9.00,1.00) -- (8.00,1.00);
\node at (8.50,0.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_08_00.pdf}{\textcolor{tempcolor}{0.64}}}};
\definecolor{tempcolor}{rgb}{0.66,1.00,0.30};
\fill[color=tempcolor] (9.00,0.00) -- (10.00,0.00) -- (10.00,1.00) -- (9.00,1.00);
\node at (9.50,0.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_09_00.pdf}{\textcolor{tempcolor}{0.76}}}};
\filldraw[color=black!20] (10.00,0.00) -- (11.00,0.00) -- (11.00,1.00) -- (10.00,1.00);
\node at (10.50,0.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_10_00.pdf}{\textcolor{black}{0.25}}}};
\filldraw[color=black!20] (11.00,0.00) -- (12.00,0.00) -- (12.00,1.00) -- (11.00,1.00);
\node at (11.50,0.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_11_00.pdf}{\textcolor{black}{0.16}}}};
\filldraw[color=black!20] (12.00,0.00) -- (13.00,0.00) -- (13.00,1.00) -- (12.00,1.00);
\node at (12.50,0.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_12_00.pdf}{\textcolor{black}{0.28}}}};
\filldraw[color=black!20] (13.00,0.00) -- (14.00,0.00) -- (14.00,1.00) -- (13.00,1.00);
\node at (13.50,0.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_13_00.pdf}{\textcolor{black}{0.27}}}};
\filldraw[color=black!20] (14.00,0.00) -- (15.00,0.00) -- (15.00,1.00) -- (14.00,1.00);
\node at (14.50,0.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_14_00.pdf}{\textcolor{black}{0.23}}}};
\filldraw[color=black!20] (15.00,0.00) -- (16.00,0.00) -- (16.00,1.00) -- (15.00,1.00);
\node at (15.50,0.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_15_00.pdf}{\textcolor{black}{0.27}}}};
\filldraw[color=black!20] (16.00,0.00) -- (17.00,0.00) -- (17.00,1.00) -- (16.00,1.00);
\node at (16.50,0.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_16_00.pdf}{\textcolor{black}{0.34}}}};
\filldraw[color=black!20] (17.00,0.00) -- (18.00,0.00) -- (18.00,1.00) -- (17.00,1.00);
\node at (17.50,0.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_17_00.pdf}{\textcolor{black}{0.00}}}};
\filldraw[color=black!20] (18.00,0.00) -- (19.00,0.00) -- (19.00,1.00) -- (18.00,1.00);
\node at (18.50,0.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_18_00.pdf}{\textcolor{black}{0.10}}}};
\filldraw[color=black!20] (19.00,0.00) -- (20.00,0.00) -- (20.00,1.00) -- (19.00,1.00);
\node at (19.50,0.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_19_00.pdf}{\textcolor{black}{0.36}}}};
\filldraw[color=black!20] (20.00,0.00) -- (21.00,0.00) -- (21.00,1.00) -- (20.00,1.00);
\node at (20.50,0.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_20_00.pdf}{\textcolor{black}{0.46}}}};
\filldraw[color=black!20] (21.00,0.00) -- (22.00,0.00) -- (22.00,1.00) -- (21.00,1.00);
\node at (21.50,0.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_21_00.pdf}{\textcolor{black}{0.05}}}};
\filldraw[color=black!20] (0.00,1.00) -- (1.00,1.00) -- (1.00,2.00) -- (0.00,2.00);
\node at (0.50,1.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_00_01.pdf}{\textcolor{black}{0.38}}}};
\filldraw[color=black!20] (2.00,1.00) -- (3.00,1.00) -- (3.00,2.00) -- (2.00,2.00);
\node at (2.50,1.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_02_01.pdf}{\textcolor{black}{0.17}}}};
\filldraw[color=black!20] (3.00,1.00) -- (4.00,1.00) -- (4.00,2.00) -- (3.00,2.00);
\node at (3.50,1.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_03_01.pdf}{\textcolor{black}{0.20}}}};
\filldraw[color=black!20] (4.00,1.00) -- (5.00,1.00) -- (5.00,2.00) -- (4.00,2.00);
\node at (4.50,1.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_04_01.pdf}{\textcolor{black}{0.02}}}};
\filldraw[color=black!20] (5.00,1.00) -- (6.00,1.00) -- (6.00,2.00) -- (5.00,2.00);
\node at (5.50,1.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_05_01.pdf}{\textcolor{black}{0.38}}}};
\filldraw[color=black!20] (6.00,1.00) -- (7.00,1.00) -- (7.00,2.00) -- (6.00,2.00);
\node at (6.50,1.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_06_01.pdf}{\textcolor{black}{0.02}}}};
\filldraw[color=black!20] (7.00,1.00) -- (8.00,1.00) -- (8.00,2.00) -- (7.00,2.00);
\node at (7.50,1.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_07_01.pdf}{\textcolor{black}{0.02}}}};
\filldraw[color=black!20] (8.00,1.00) -- (9.00,1.00) -- (9.00,2.00) -- (8.00,2.00);
\node at (8.50,1.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_08_01.pdf}{\textcolor{black}{0.08}}}};
\filldraw[color=black!20] (9.00,1.00) -- (10.00,1.00) -- (10.00,2.00) -- (9.00,2.00);
\node at (9.50,1.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_09_01.pdf}{\textcolor{black}{0.18}}}};
\filldraw[color=black!20] (10.00,1.00) -- (11.00,1.00) -- (11.00,2.00) -- (10.00,2.00);
\node at (10.50,1.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_10_01.pdf}{\textcolor{black}{0.42}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (11.00,1.00) -- (12.00,1.00) -- (12.00,2.00) -- (11.00,2.00);
\node at (11.50,1.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_11_01.pdf}{\textcolor{tempcolor}{0.56}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (12.00,1.00) -- (13.00,1.00) -- (13.00,2.00) -- (12.00,2.00);
\node at (12.50,1.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_12_01.pdf}{\textcolor{tempcolor}{0.53}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (13.00,1.00) -- (14.00,1.00) -- (14.00,2.00) -- (13.00,2.00);
\node at (13.50,1.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_13_01.pdf}{\textcolor{tempcolor}{0.53}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (14.00,1.00) -- (15.00,1.00) -- (15.00,2.00) -- (14.00,2.00);
\node at (14.50,1.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_14_01.pdf}{\textcolor{tempcolor}{0.58}}}};
\filldraw[color=black!20] (15.00,1.00) -- (16.00,1.00) -- (16.00,2.00) -- (15.00,2.00);
\node at (15.50,1.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_15_01.pdf}{\textcolor{black}{0.49}}}};
\filldraw[color=black!20] (16.00,1.00) -- (17.00,1.00) -- (17.00,2.00) -- (16.00,2.00);
\node at (16.50,1.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_16_01.pdf}{\textcolor{black}{0.16}}}};
\filldraw[color=black!20] (17.00,1.00) -- (18.00,1.00) -- (18.00,2.00) -- (17.00,2.00);
\node at (17.50,1.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_17_01.pdf}{\textcolor{black}{0.36}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (18.00,1.00) -- (19.00,1.00) -- (19.00,2.00) -- (18.00,2.00);
\node at (18.50,1.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_18_01.pdf}{\textcolor{tempcolor}{0.64}}}};
\filldraw[color=black!20] (19.00,1.00) -- (20.00,1.00) -- (20.00,2.00) -- (19.00,2.00);
\node at (19.50,1.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_19_01.pdf}{\textcolor{black}{0.05}}}};
\filldraw[color=black!20] (20.00,1.00) -- (21.00,1.00) -- (21.00,2.00) -- (20.00,2.00);
\node at (20.50,1.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_20_01.pdf}{\textcolor{black}{0.03}}}};
\filldraw[color=black!20] (21.00,1.00) -- (22.00,1.00) -- (22.00,2.00) -- (21.00,2.00);
\node at (21.50,1.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_21_01.pdf}{\textcolor{black}{0.44}}}};
\filldraw[color=black!20] (0.00,2.00) -- (1.00,2.00) -- (1.00,3.00) -- (0.00,3.00);
\node at (0.50,2.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_00_02.pdf}{\textcolor{black}{0.06}}}};
\filldraw[color=black!20] (1.00,2.00) -- (2.00,2.00) -- (2.00,3.00) -- (1.00,3.00);
\node at (1.50,2.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_01_02.pdf}{\textcolor{black}{0.17}}}};
\filldraw[color=black!20] (3.00,2.00) -- (4.00,2.00) -- (4.00,3.00) -- (3.00,3.00);
\node at (3.50,2.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_03_02.pdf}{\textcolor{black}{0.06}}}};
\filldraw[color=black!20] (4.00,2.00) -- (5.00,2.00) -- (5.00,3.00) -- (4.00,3.00);
\node at (4.50,2.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_04_02.pdf}{\textcolor{black}{0.19}}}};
\filldraw[color=black!20] (5.00,2.00) -- (6.00,2.00) -- (6.00,3.00) -- (5.00,3.00);
\node at (5.50,2.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_05_02.pdf}{\textcolor{black}{0.29}}}};
\filldraw[color=black!20] (6.00,2.00) -- (7.00,2.00) -- (7.00,3.00) -- (6.00,3.00);
\node at (6.50,2.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_06_02.pdf}{\textcolor{black}{0.19}}}};
\filldraw[color=black!20] (7.00,2.00) -- (8.00,2.00) -- (8.00,3.00) -- (7.00,3.00);
\node at (7.50,2.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_07_02.pdf}{\textcolor{black}{0.19}}}};
\filldraw[color=black!20] (8.00,2.00) -- (9.00,2.00) -- (9.00,3.00) -- (8.00,3.00);
\node at (8.50,2.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_08_02.pdf}{\textcolor{black}{0.09}}}};
\filldraw[color=black!20] (9.00,2.00) -- (10.00,2.00) -- (10.00,3.00) -- (9.00,3.00);
\node at (9.50,2.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_09_02.pdf}{\textcolor{black}{0.34}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (10.00,2.00) -- (11.00,2.00) -- (11.00,3.00) -- (10.00,3.00);
\node at (10.50,2.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_10_02.pdf}{\textcolor{tempcolor}{0.58}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (11.00,2.00) -- (12.00,2.00) -- (12.00,3.00) -- (11.00,3.00);
\node at (11.50,2.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_11_02.pdf}{\textcolor{tempcolor}{0.58}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (12.00,2.00) -- (13.00,2.00) -- (13.00,3.00) -- (12.00,3.00);
\node at (12.50,2.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_12_02.pdf}{\textcolor{tempcolor}{0.56}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (13.00,2.00) -- (14.00,2.00) -- (14.00,3.00) -- (13.00,3.00);
\node at (13.50,2.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_13_02.pdf}{\textcolor{tempcolor}{0.53}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (14.00,2.00) -- (15.00,2.00) -- (15.00,3.00) -- (14.00,3.00);
\node at (14.50,2.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_14_02.pdf}{\textcolor{tempcolor}{0.59}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (15.00,2.00) -- (16.00,2.00) -- (16.00,3.00) -- (15.00,3.00);
\node at (15.50,2.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_15_02.pdf}{\textcolor{tempcolor}{0.61}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (16.00,2.00) -- (17.00,2.00) -- (17.00,3.00) -- (16.00,3.00);
\node at (16.50,2.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_16_02.pdf}{\textcolor{tempcolor}{0.75}}}};
\definecolor{tempcolor}{rgb}{0.66,1.00,0.30};
\fill[color=tempcolor] (17.00,2.00) -- (18.00,2.00) -- (18.00,3.00) -- (17.00,3.00);
\node at (17.50,2.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_17_02.pdf}{\textcolor{tempcolor}{0.78}}}};
\filldraw[color=black!20] (18.00,2.00) -- (19.00,2.00) -- (19.00,3.00) -- (18.00,3.00);
\node at (18.50,2.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_18_02.pdf}{\textcolor{black}{0.49}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (19.00,2.00) -- (20.00,2.00) -- (20.00,3.00) -- (19.00,3.00);
\node at (19.50,2.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_19_02.pdf}{\textcolor{tempcolor}{0.70}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (20.00,2.00) -- (21.00,2.00) -- (21.00,3.00) -- (20.00,3.00);
\node at (20.50,2.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_20_02.pdf}{\textcolor{tempcolor}{0.68}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (21.00,2.00) -- (22.00,2.00) -- (22.00,3.00) -- (21.00,3.00);
\node at (21.50,2.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_21_02.pdf}{\textcolor{tempcolor}{0.73}}}};
\definecolor{tempcolor}{rgb}{1.00,0.90,0.00};
\fill[color=tempcolor] (0.00,3.00) -- (1.00,3.00) -- (1.00,4.00) -- (0.00,4.00);
\node at (0.50,3.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_00_03.pdf}{\textcolor{tempcolor}{0.85}}}};
\filldraw[color=black!20] (1.00,3.00) -- (2.00,3.00) -- (2.00,4.00) -- (1.00,4.00);
\node at (1.50,3.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_01_03.pdf}{\textcolor{black}{0.20}}}};
\filldraw[color=black!20] (2.00,3.00) -- (3.00,3.00) -- (3.00,4.00) -- (2.00,4.00);
\node at (2.50,3.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_02_03.pdf}{\textcolor{black}{0.06}}}};
\definecolor{tempcolor}{rgb}{1.00,0.90,0.00};
\fill[color=tempcolor] (4.00,3.00) -- (5.00,3.00) -- (5.00,4.00) -- (4.00,4.00);
\node at (4.50,3.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_04_03.pdf}{\textcolor{tempcolor}{0.84}}}};
\filldraw[color=black!20] (5.00,3.00) -- (6.00,3.00) -- (6.00,4.00) -- (5.00,4.00);
\node at (5.50,3.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_05_03.pdf}{\textcolor{black}{0.36}}}};
\definecolor{tempcolor}{rgb}{1.00,0.90,0.00};
\fill[color=tempcolor] (6.00,3.00) -- (7.00,3.00) -- (7.00,4.00) -- (6.00,4.00);
\node at (6.50,3.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_06_03.pdf}{\textcolor{tempcolor}{0.84}}}};
\definecolor{tempcolor}{rgb}{1.00,0.90,0.00};
\fill[color=tempcolor] (7.00,3.00) -- (8.00,3.00) -- (8.00,4.00) -- (7.00,4.00);
\node at (7.50,3.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_07_03.pdf}{\textcolor{tempcolor}{0.84}}}};
\definecolor{tempcolor}{rgb}{0.66,1.00,0.30};
\fill[color=tempcolor] (8.00,3.00) -- (9.00,3.00) -- (9.00,4.00) -- (8.00,4.00);
\node at (8.50,3.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_08_03.pdf}{\textcolor{tempcolor}{0.78}}}};
\definecolor{tempcolor}{rgb}{1.00,0.90,0.00};
\fill[color=tempcolor] (9.00,3.00) -- (10.00,3.00) -- (10.00,4.00) -- (9.00,4.00);
\node at (9.50,3.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_09_03.pdf}{\textcolor{tempcolor}{0.82}}}};
\filldraw[color=black!20] (10.00,3.00) -- (11.00,3.00) -- (11.00,4.00) -- (10.00,4.00);
\node at (10.50,3.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_10_03.pdf}{\textcolor{black}{0.35}}}};
\filldraw[color=black!20] (11.00,3.00) -- (12.00,3.00) -- (12.00,4.00) -- (11.00,4.00);
\node at (11.50,3.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_11_03.pdf}{\textcolor{black}{0.31}}}};
\filldraw[color=black!20] (12.00,3.00) -- (13.00,3.00) -- (13.00,4.00) -- (12.00,4.00);
\node at (12.50,3.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_12_03.pdf}{\textcolor{black}{0.43}}}};
\filldraw[color=black!20] (13.00,3.00) -- (14.00,3.00) -- (14.00,4.00) -- (13.00,4.00);
\node at (13.50,3.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_13_03.pdf}{\textcolor{black}{0.43}}}};
\filldraw[color=black!20] (14.00,3.00) -- (15.00,3.00) -- (15.00,4.00) -- (14.00,4.00);
\node at (14.50,3.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_14_03.pdf}{\textcolor{black}{0.39}}}};
\filldraw[color=black!20] (15.00,3.00) -- (16.00,3.00) -- (16.00,4.00) -- (15.00,4.00);
\node at (15.50,3.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_15_03.pdf}{\textcolor{black}{0.30}}}};
\filldraw[color=black!20] (16.00,3.00) -- (17.00,3.00) -- (17.00,4.00) -- (16.00,4.00);
\node at (16.50,3.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_16_03.pdf}{\textcolor{black}{0.46}}}};
\filldraw[color=black!20] (17.00,3.00) -- (18.00,3.00) -- (18.00,4.00) -- (17.00,4.00);
\node at (17.50,3.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_17_03.pdf}{\textcolor{black}{0.10}}}};
\filldraw[color=black!20] (18.00,3.00) -- (19.00,3.00) -- (19.00,4.00) -- (18.00,4.00);
\node at (18.50,3.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_18_03.pdf}{\textcolor{black}{0.03}}}};
\filldraw[color=black!20] (19.00,3.00) -- (20.00,3.00) -- (20.00,4.00) -- (19.00,4.00);
\node at (19.50,3.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_19_03.pdf}{\textcolor{black}{0.37}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (20.00,3.00) -- (21.00,3.00) -- (21.00,4.00) -- (20.00,4.00);
\node at (20.50,3.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_20_03.pdf}{\textcolor{tempcolor}{0.50}}}};
\filldraw[color=black!20] (21.00,3.00) -- (22.00,3.00) -- (22.00,4.00) -- (21.00,4.00);
\node at (21.50,3.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_21_03.pdf}{\textcolor{black}{0.17}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (0.00,4.00) -- (1.00,4.00) -- (1.00,5.00) -- (0.00,5.00);
\node at (0.50,4.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_00_04.pdf}{\textcolor{tempcolor}{0.72}}}};
\filldraw[color=black!20] (1.00,4.00) -- (2.00,4.00) -- (2.00,5.00) -- (1.00,5.00);
\node at (1.50,4.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_01_04.pdf}{\textcolor{black}{0.02}}}};
\filldraw[color=black!20] (2.00,4.00) -- (3.00,4.00) -- (3.00,5.00) -- (2.00,5.00);
\node at (2.50,4.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_02_04.pdf}{\textcolor{black}{0.19}}}};
\definecolor{tempcolor}{rgb}{1.00,0.90,0.00};
\fill[color=tempcolor] (3.00,4.00) -- (4.00,4.00) -- (4.00,5.00) -- (3.00,5.00);
\node at (3.50,4.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_03_04.pdf}{\textcolor{tempcolor}{0.84}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (5.00,4.00) -- (6.00,4.00) -- (6.00,5.00) -- (5.00,5.00);
\node at (5.50,4.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_05_04.pdf}{\textcolor{tempcolor}{0.58}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (6.00,4.00) -- (7.00,4.00) -- (7.00,5.00) -- (6.00,5.00);
\node at (6.50,4.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_06_04.pdf}{\textcolor{tempcolor}{1.00}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (7.00,4.00) -- (8.00,4.00) -- (8.00,5.00) -- (7.00,5.00);
\node at (7.50,4.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_07_04.pdf}{\textcolor{tempcolor}{1.00}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (8.00,4.00) -- (9.00,4.00) -- (9.00,5.00) -- (8.00,5.00);
\node at (8.50,4.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_08_04.pdf}{\textcolor{tempcolor}{0.94}}}};
\definecolor{tempcolor}{rgb}{1.00,0.49,0.00};
\fill[color=tempcolor] (9.00,4.00) -- (10.00,4.00) -- (10.00,5.00) -- (9.00,5.00);
\node at (9.50,4.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_09_04.pdf}{\textcolor{tempcolor}{0.89}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (10.00,4.00) -- (11.00,4.00) -- (11.00,5.00) -- (10.00,5.00);
\node at (10.50,4.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_10_04.pdf}{\textcolor{tempcolor}{0.62}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (11.00,4.00) -- (12.00,4.00) -- (12.00,5.00) -- (11.00,5.00);
\node at (11.50,4.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_11_04.pdf}{\textcolor{tempcolor}{0.55}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (12.00,4.00) -- (13.00,4.00) -- (13.00,5.00) -- (12.00,5.00);
\node at (12.50,4.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_12_04.pdf}{\textcolor{tempcolor}{0.68}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (13.00,4.00) -- (14.00,4.00) -- (14.00,5.00) -- (13.00,5.00);
\node at (13.50,4.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_13_04.pdf}{\textcolor{tempcolor}{0.68}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (14.00,4.00) -- (15.00,4.00) -- (15.00,5.00) -- (14.00,5.00);
\node at (14.50,4.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_14_04.pdf}{\textcolor{tempcolor}{0.63}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (15.00,4.00) -- (16.00,4.00) -- (16.00,5.00) -- (15.00,5.00);
\node at (15.50,4.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_15_04.pdf}{\textcolor{tempcolor}{0.65}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (16.00,4.00) -- (17.00,4.00) -- (17.00,5.00) -- (16.00,5.00);
\node at (16.50,4.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_16_04.pdf}{\textcolor{tempcolor}{0.53}}}};
\filldraw[color=black!20] (17.00,4.00) -- (18.00,4.00) -- (18.00,5.00) -- (17.00,5.00);
\node at (17.50,4.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_17_04.pdf}{\textcolor{black}{0.26}}}};
\filldraw[color=black!20] (18.00,4.00) -- (19.00,4.00) -- (19.00,5.00) -- (18.00,5.00);
\node at (18.50,4.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_18_04.pdf}{\textcolor{black}{0.13}}}};
\filldraw[color=black!20] (19.00,4.00) -- (20.00,4.00) -- (20.00,5.00) -- (19.00,5.00);
\node at (19.50,4.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_19_04.pdf}{\textcolor{black}{0.35}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (20.00,4.00) -- (21.00,4.00) -- (21.00,5.00) -- (20.00,5.00);
\node at (20.50,4.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_20_04.pdf}{\textcolor{tempcolor}{0.52}}}};
\filldraw[color=black!20] (21.00,4.00) -- (22.00,4.00) -- (22.00,5.00) -- (21.00,5.00);
\node at (21.50,4.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_21_04.pdf}{\textcolor{black}{0.39}}}};
\filldraw[color=black!20] (0.00,5.00) -- (1.00,5.00) -- (1.00,6.00) -- (0.00,6.00);
\node at (0.50,5.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_00_05.pdf}{\textcolor{black}{0.26}}}};
\filldraw[color=black!20] (1.00,5.00) -- (2.00,5.00) -- (2.00,6.00) -- (1.00,6.00);
\node at (1.50,5.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_01_05.pdf}{\textcolor{black}{0.38}}}};
\filldraw[color=black!20] (2.00,5.00) -- (3.00,5.00) -- (3.00,6.00) -- (2.00,6.00);
\node at (2.50,5.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_02_05.pdf}{\textcolor{black}{0.29}}}};
\filldraw[color=black!20] (3.00,5.00) -- (4.00,5.00) -- (4.00,6.00) -- (3.00,6.00);
\node at (3.50,5.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_03_05.pdf}{\textcolor{black}{0.36}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (4.00,5.00) -- (5.00,5.00) -- (5.00,6.00) -- (4.00,6.00);
\node at (4.50,5.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_04_05.pdf}{\textcolor{tempcolor}{0.58}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (6.00,5.00) -- (7.00,5.00) -- (7.00,6.00) -- (6.00,6.00);
\node at (6.50,5.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_06_05.pdf}{\textcolor{tempcolor}{0.58}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (7.00,5.00) -- (8.00,5.00) -- (8.00,6.00) -- (7.00,6.00);
\node at (7.50,5.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_07_05.pdf}{\textcolor{tempcolor}{0.58}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (8.00,5.00) -- (9.00,5.00) -- (9.00,6.00) -- (8.00,6.00);
\node at (8.50,5.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_08_05.pdf}{\textcolor{tempcolor}{0.70}}}};
\filldraw[color=black!20] (9.00,5.00) -- (10.00,5.00) -- (10.00,6.00) -- (9.00,6.00);
\node at (9.50,5.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_09_05.pdf}{\textcolor{black}{0.25}}}};
\filldraw[color=black!20] (10.00,5.00) -- (11.00,5.00) -- (11.00,6.00) -- (10.00,6.00);
\node at (10.50,5.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_10_05.pdf}{\textcolor{black}{0.25}}}};
\filldraw[color=black!20] (11.00,5.00) -- (12.00,5.00) -- (12.00,6.00) -- (11.00,6.00);
\node at (11.50,5.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_11_05.pdf}{\textcolor{black}{0.34}}}};
\filldraw[color=black!20] (12.00,5.00) -- (13.00,5.00) -- (13.00,6.00) -- (12.00,6.00);
\node at (12.50,5.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_12_05.pdf}{\textcolor{black}{0.48}}}};
\filldraw[color=black!20] (13.00,5.00) -- (14.00,5.00) -- (14.00,6.00) -- (13.00,6.00);
\node at (13.50,5.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_13_05.pdf}{\textcolor{black}{0.44}}}};
\filldraw[color=black!20] (14.00,5.00) -- (15.00,5.00) -- (15.00,6.00) -- (14.00,6.00);
\node at (14.50,5.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_14_05.pdf}{\textcolor{black}{0.41}}}};
\filldraw[color=black!20] (15.00,5.00) -- (16.00,5.00) -- (16.00,6.00) -- (15.00,6.00);
\node at (15.50,5.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_15_05.pdf}{\textcolor{black}{0.36}}}};
\filldraw[color=black!20] (16.00,5.00) -- (17.00,5.00) -- (17.00,6.00) -- (16.00,6.00);
\node at (16.50,5.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_16_05.pdf}{\textcolor{black}{0.07}}}};
\filldraw[color=black!20] (17.00,5.00) -- (18.00,5.00) -- (18.00,6.00) -- (17.00,6.00);
\node at (17.50,5.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_17_05.pdf}{\textcolor{black}{0.09}}}};
\filldraw[color=black!20] (18.00,5.00) -- (19.00,5.00) -- (19.00,6.00) -- (18.00,6.00);
\node at (18.50,5.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_18_05.pdf}{\textcolor{black}{0.12}}}};
\filldraw[color=black!20] (19.00,5.00) -- (20.00,5.00) -- (20.00,6.00) -- (19.00,6.00);
\node at (19.50,5.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_19_05.pdf}{\textcolor{black}{0.16}}}};
\filldraw[color=black!20] (20.00,5.00) -- (21.00,5.00) -- (21.00,6.00) -- (20.00,6.00);
\node at (20.50,5.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_20_05.pdf}{\textcolor{black}{0.08}}}};
\filldraw[color=black!20] (21.00,5.00) -- (22.00,5.00) -- (22.00,6.00) -- (21.00,6.00);
\node at (21.50,5.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_21_05.pdf}{\textcolor{black}{0.15}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (0.00,6.00) -- (1.00,6.00) -- (1.00,7.00) -- (0.00,7.00);
\node at (0.50,6.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_00_06.pdf}{\textcolor{tempcolor}{0.72}}}};
\filldraw[color=black!20] (1.00,6.00) -- (2.00,6.00) -- (2.00,7.00) -- (1.00,7.00);
\node at (1.50,6.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_01_06.pdf}{\textcolor{black}{0.02}}}};
\filldraw[color=black!20] (2.00,6.00) -- (3.00,6.00) -- (3.00,7.00) -- (2.00,7.00);
\node at (2.50,6.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_02_06.pdf}{\textcolor{black}{0.19}}}};
\definecolor{tempcolor}{rgb}{1.00,0.90,0.00};
\fill[color=tempcolor] (3.00,6.00) -- (4.00,6.00) -- (4.00,7.00) -- (3.00,7.00);
\node at (3.50,6.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_03_06.pdf}{\textcolor{tempcolor}{0.84}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (4.00,6.00) -- (5.00,6.00) -- (5.00,7.00) -- (4.00,7.00);
\node at (4.50,6.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_04_06.pdf}{\textcolor{tempcolor}{1.00}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (5.00,6.00) -- (6.00,6.00) -- (6.00,7.00) -- (5.00,7.00);
\node at (5.50,6.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_05_06.pdf}{\textcolor{tempcolor}{0.58}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (7.00,6.00) -- (8.00,6.00) -- (8.00,7.00) -- (7.00,7.00);
\node at (7.50,6.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_07_06.pdf}{\textcolor{tempcolor}{1.00}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (8.00,6.00) -- (9.00,6.00) -- (9.00,7.00) -- (8.00,7.00);
\node at (8.50,6.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_08_06.pdf}{\textcolor{tempcolor}{0.94}}}};
\definecolor{tempcolor}{rgb}{1.00,0.49,0.00};
\fill[color=tempcolor] (9.00,6.00) -- (10.00,6.00) -- (10.00,7.00) -- (9.00,7.00);
\node at (9.50,6.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_09_06.pdf}{\textcolor{tempcolor}{0.89}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (10.00,6.00) -- (11.00,6.00) -- (11.00,7.00) -- (10.00,7.00);
\node at (10.50,6.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_10_06.pdf}{\textcolor{tempcolor}{0.62}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (11.00,6.00) -- (12.00,6.00) -- (12.00,7.00) -- (11.00,7.00);
\node at (11.50,6.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_11_06.pdf}{\textcolor{tempcolor}{0.55}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (12.00,6.00) -- (13.00,6.00) -- (13.00,7.00) -- (12.00,7.00);
\node at (12.50,6.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_12_06.pdf}{\textcolor{tempcolor}{0.68}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (13.00,6.00) -- (14.00,6.00) -- (14.00,7.00) -- (13.00,7.00);
\node at (13.50,6.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_13_06.pdf}{\textcolor{tempcolor}{0.68}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (14.00,6.00) -- (15.00,6.00) -- (15.00,7.00) -- (14.00,7.00);
\node at (14.50,6.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_14_06.pdf}{\textcolor{tempcolor}{0.63}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (15.00,6.00) -- (16.00,6.00) -- (16.00,7.00) -- (15.00,7.00);
\node at (15.50,6.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_15_06.pdf}{\textcolor{tempcolor}{0.65}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (16.00,6.00) -- (17.00,6.00) -- (17.00,7.00) -- (16.00,7.00);
\node at (16.50,6.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_16_06.pdf}{\textcolor{tempcolor}{0.53}}}};
\filldraw[color=black!20] (17.00,6.00) -- (18.00,6.00) -- (18.00,7.00) -- (17.00,7.00);
\node at (17.50,6.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_17_06.pdf}{\textcolor{black}{0.26}}}};
\filldraw[color=black!20] (18.00,6.00) -- (19.00,6.00) -- (19.00,7.00) -- (18.00,7.00);
\node at (18.50,6.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_18_06.pdf}{\textcolor{black}{0.13}}}};
\filldraw[color=black!20] (19.00,6.00) -- (20.00,6.00) -- (20.00,7.00) -- (19.00,7.00);
\node at (19.50,6.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_19_06.pdf}{\textcolor{black}{0.35}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (20.00,6.00) -- (21.00,6.00) -- (21.00,7.00) -- (20.00,7.00);
\node at (20.50,6.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_20_06.pdf}{\textcolor{tempcolor}{0.52}}}};
\filldraw[color=black!20] (21.00,6.00) -- (22.00,6.00) -- (22.00,7.00) -- (21.00,7.00);
\node at (21.50,6.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_21_06.pdf}{\textcolor{black}{0.39}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (0.00,7.00) -- (1.00,7.00) -- (1.00,8.00) -- (0.00,8.00);
\node at (0.50,7.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_00_07.pdf}{\textcolor{tempcolor}{0.72}}}};
\filldraw[color=black!20] (1.00,7.00) -- (2.00,7.00) -- (2.00,8.00) -- (1.00,8.00);
\node at (1.50,7.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_01_07.pdf}{\textcolor{black}{0.02}}}};
\filldraw[color=black!20] (2.00,7.00) -- (3.00,7.00) -- (3.00,8.00) -- (2.00,8.00);
\node at (2.50,7.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_02_07.pdf}{\textcolor{black}{0.19}}}};
\definecolor{tempcolor}{rgb}{1.00,0.90,0.00};
\fill[color=tempcolor] (3.00,7.00) -- (4.00,7.00) -- (4.00,8.00) -- (3.00,8.00);
\node at (3.50,7.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_03_07.pdf}{\textcolor{tempcolor}{0.84}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (4.00,7.00) -- (5.00,7.00) -- (5.00,8.00) -- (4.00,8.00);
\node at (4.50,7.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_04_07.pdf}{\textcolor{tempcolor}{1.00}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (5.00,7.00) -- (6.00,7.00) -- (6.00,8.00) -- (5.00,8.00);
\node at (5.50,7.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_05_07.pdf}{\textcolor{tempcolor}{0.58}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (6.00,7.00) -- (7.00,7.00) -- (7.00,8.00) -- (6.00,8.00);
\node at (6.50,7.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_06_07.pdf}{\textcolor{tempcolor}{1.00}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (8.00,7.00) -- (9.00,7.00) -- (9.00,8.00) -- (8.00,8.00);
\node at (8.50,7.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_08_07.pdf}{\textcolor{tempcolor}{0.94}}}};
\definecolor{tempcolor}{rgb}{1.00,0.49,0.00};
\fill[color=tempcolor] (9.00,7.00) -- (10.00,7.00) -- (10.00,8.00) -- (9.00,8.00);
\node at (9.50,7.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_09_07.pdf}{\textcolor{tempcolor}{0.89}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (10.00,7.00) -- (11.00,7.00) -- (11.00,8.00) -- (10.00,8.00);
\node at (10.50,7.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_10_07.pdf}{\textcolor{tempcolor}{0.62}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (11.00,7.00) -- (12.00,7.00) -- (12.00,8.00) -- (11.00,8.00);
\node at (11.50,7.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_11_07.pdf}{\textcolor{tempcolor}{0.55}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (12.00,7.00) -- (13.00,7.00) -- (13.00,8.00) -- (12.00,8.00);
\node at (12.50,7.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_12_07.pdf}{\textcolor{tempcolor}{0.68}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (13.00,7.00) -- (14.00,7.00) -- (14.00,8.00) -- (13.00,8.00);
\node at (13.50,7.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_13_07.pdf}{\textcolor{tempcolor}{0.68}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (14.00,7.00) -- (15.00,7.00) -- (15.00,8.00) -- (14.00,8.00);
\node at (14.50,7.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_14_07.pdf}{\textcolor{tempcolor}{0.63}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (15.00,7.00) -- (16.00,7.00) -- (16.00,8.00) -- (15.00,8.00);
\node at (15.50,7.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_15_07.pdf}{\textcolor{tempcolor}{0.65}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (16.00,7.00) -- (17.00,7.00) -- (17.00,8.00) -- (16.00,8.00);
\node at (16.50,7.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_16_07.pdf}{\textcolor{tempcolor}{0.53}}}};
\filldraw[color=black!20] (17.00,7.00) -- (18.00,7.00) -- (18.00,8.00) -- (17.00,8.00);
\node at (17.50,7.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_17_07.pdf}{\textcolor{black}{0.26}}}};
\filldraw[color=black!20] (18.00,7.00) -- (19.00,7.00) -- (19.00,8.00) -- (18.00,8.00);
\node at (18.50,7.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_18_07.pdf}{\textcolor{black}{0.13}}}};
\filldraw[color=black!20] (19.00,7.00) -- (20.00,7.00) -- (20.00,8.00) -- (19.00,8.00);
\node at (19.50,7.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_19_07.pdf}{\textcolor{black}{0.35}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (20.00,7.00) -- (21.00,7.00) -- (21.00,8.00) -- (20.00,8.00);
\node at (20.50,7.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_20_07.pdf}{\textcolor{tempcolor}{0.52}}}};
\filldraw[color=black!20] (21.00,7.00) -- (22.00,7.00) -- (22.00,8.00) -- (21.00,8.00);
\node at (21.50,7.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_21_07.pdf}{\textcolor{black}{0.39}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (0.00,8.00) -- (1.00,8.00) -- (1.00,9.00) -- (0.00,9.00);
\node at (0.50,8.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_00_08.pdf}{\textcolor{tempcolor}{0.64}}}};
\filldraw[color=black!20] (1.00,8.00) -- (2.00,8.00) -- (2.00,9.00) -- (1.00,9.00);
\node at (1.50,8.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_01_08.pdf}{\textcolor{black}{0.08}}}};
\filldraw[color=black!20] (2.00,8.00) -- (3.00,8.00) -- (3.00,9.00) -- (2.00,9.00);
\node at (2.50,8.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_02_08.pdf}{\textcolor{black}{0.09}}}};
\definecolor{tempcolor}{rgb}{0.66,1.00,0.30};
\fill[color=tempcolor] (3.00,8.00) -- (4.00,8.00) -- (4.00,9.00) -- (3.00,9.00);
\node at (3.50,8.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_03_08.pdf}{\textcolor{tempcolor}{0.78}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (4.00,8.00) -- (5.00,8.00) -- (5.00,9.00) -- (4.00,9.00);
\node at (4.50,8.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_04_08.pdf}{\textcolor{tempcolor}{0.94}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (5.00,8.00) -- (6.00,8.00) -- (6.00,9.00) -- (5.00,9.00);
\node at (5.50,8.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_05_08.pdf}{\textcolor{tempcolor}{0.70}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (6.00,8.00) -- (7.00,8.00) -- (7.00,9.00) -- (6.00,9.00);
\node at (6.50,8.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_06_08.pdf}{\textcolor{tempcolor}{0.94}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (7.00,8.00) -- (8.00,8.00) -- (8.00,9.00) -- (7.00,9.00);
\node at (7.50,8.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_07_08.pdf}{\textcolor{tempcolor}{0.94}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (9.00,8.00) -- (10.00,8.00) -- (10.00,9.00) -- (9.00,9.00);
\node at (9.50,8.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_09_08.pdf}{\textcolor{tempcolor}{0.75}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (10.00,8.00) -- (11.00,8.00) -- (11.00,9.00) -- (10.00,9.00);
\node at (10.50,8.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_10_08.pdf}{\textcolor{tempcolor}{0.58}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (11.00,8.00) -- (12.00,8.00) -- (12.00,9.00) -- (11.00,9.00);
\node at (11.50,8.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_11_08.pdf}{\textcolor{tempcolor}{0.54}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (12.00,8.00) -- (13.00,8.00) -- (13.00,9.00) -- (12.00,9.00);
\node at (12.50,8.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_12_08.pdf}{\textcolor{tempcolor}{0.62}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (13.00,8.00) -- (14.00,8.00) -- (14.00,9.00) -- (13.00,9.00);
\node at (13.50,8.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_13_08.pdf}{\textcolor{tempcolor}{0.65}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (14.00,8.00) -- (15.00,8.00) -- (15.00,9.00) -- (14.00,9.00);
\node at (14.50,8.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_14_08.pdf}{\textcolor{tempcolor}{0.62}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (15.00,8.00) -- (16.00,8.00) -- (16.00,9.00) -- (15.00,9.00);
\node at (15.50,8.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_15_08.pdf}{\textcolor{tempcolor}{0.61}}}};
\filldraw[color=black!20] (16.00,8.00) -- (17.00,8.00) -- (17.00,9.00) -- (16.00,9.00);
\node at (16.50,8.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_16_08.pdf}{\textcolor{black}{0.38}}}};
\filldraw[color=black!20] (17.00,8.00) -- (18.00,8.00) -- (18.00,9.00) -- (17.00,9.00);
\node at (17.50,8.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_17_08.pdf}{\textcolor{black}{0.20}}}};
\filldraw[color=black!20] (18.00,8.00) -- (19.00,8.00) -- (19.00,9.00) -- (18.00,9.00);
\node at (18.50,8.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_18_08.pdf}{\textcolor{black}{0.14}}}};
\filldraw[color=black!20] (19.00,8.00) -- (20.00,8.00) -- (20.00,9.00) -- (19.00,9.00);
\node at (19.50,8.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_19_08.pdf}{\textcolor{black}{0.34}}}};
\filldraw[color=black!20] (20.00,8.00) -- (21.00,8.00) -- (21.00,9.00) -- (20.00,9.00);
\node at (20.50,8.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_20_08.pdf}{\textcolor{black}{0.44}}}};
\filldraw[color=black!20] (21.00,8.00) -- (22.00,8.00) -- (22.00,9.00) -- (21.00,9.00);
\node at (21.50,8.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_21_08.pdf}{\textcolor{black}{0.37}}}};
\definecolor{tempcolor}{rgb}{0.66,1.00,0.30};
\fill[color=tempcolor] (0.00,9.00) -- (1.00,9.00) -- (1.00,10.00) -- (0.00,10.00);
\node at (0.50,9.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_00_09.pdf}{\textcolor{tempcolor}{0.76}}}};
\filldraw[color=black!20] (1.00,9.00) -- (2.00,9.00) -- (2.00,10.00) -- (1.00,10.00);
\node at (1.50,9.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_01_09.pdf}{\textcolor{black}{0.18}}}};
\filldraw[color=black!20] (2.00,9.00) -- (3.00,9.00) -- (3.00,10.00) -- (2.00,10.00);
\node at (2.50,9.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_02_09.pdf}{\textcolor{black}{0.34}}}};
\definecolor{tempcolor}{rgb}{1.00,0.90,0.00};
\fill[color=tempcolor] (3.00,9.00) -- (4.00,9.00) -- (4.00,10.00) -- (3.00,10.00);
\node at (3.50,9.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_03_09.pdf}{\textcolor{tempcolor}{0.82}}}};
\definecolor{tempcolor}{rgb}{1.00,0.49,0.00};
\fill[color=tempcolor] (4.00,9.00) -- (5.00,9.00) -- (5.00,10.00) -- (4.00,10.00);
\node at (4.50,9.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_04_09.pdf}{\textcolor{tempcolor}{0.89}}}};
\filldraw[color=black!20] (5.00,9.00) -- (6.00,9.00) -- (6.00,10.00) -- (5.00,10.00);
\node at (5.50,9.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_05_09.pdf}{\textcolor{black}{0.25}}}};
\definecolor{tempcolor}{rgb}{1.00,0.49,0.00};
\fill[color=tempcolor] (6.00,9.00) -- (7.00,9.00) -- (7.00,10.00) -- (6.00,10.00);
\node at (6.50,9.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_06_09.pdf}{\textcolor{tempcolor}{0.89}}}};
\definecolor{tempcolor}{rgb}{1.00,0.49,0.00};
\fill[color=tempcolor] (7.00,9.00) -- (8.00,9.00) -- (8.00,10.00) -- (7.00,10.00);
\node at (7.50,9.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_07_09.pdf}{\textcolor{tempcolor}{0.89}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (8.00,9.00) -- (9.00,9.00) -- (9.00,10.00) -- (8.00,10.00);
\node at (8.50,9.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_08_09.pdf}{\textcolor{tempcolor}{0.75}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (10.00,9.00) -- (11.00,9.00) -- (11.00,10.00) -- (10.00,10.00);
\node at (10.50,9.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_10_09.pdf}{\textcolor{tempcolor}{0.56}}}};
\filldraw[color=black!20] (11.00,9.00) -- (12.00,9.00) -- (12.00,10.00) -- (11.00,10.00);
\node at (11.50,9.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_11_09.pdf}{\textcolor{black}{0.47}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (12.00,9.00) -- (13.00,9.00) -- (13.00,10.00) -- (12.00,10.00);
\node at (12.50,9.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_12_09.pdf}{\textcolor{tempcolor}{0.54}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (13.00,9.00) -- (14.00,9.00) -- (14.00,10.00) -- (13.00,10.00);
\node at (13.50,9.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_13_09.pdf}{\textcolor{tempcolor}{0.55}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (14.00,9.00) -- (15.00,9.00) -- (15.00,10.00) -- (14.00,10.00);
\node at (14.50,9.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_14_09.pdf}{\textcolor{tempcolor}{0.54}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (15.00,9.00) -- (16.00,9.00) -- (16.00,10.00) -- (15.00,10.00);
\node at (15.50,9.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_15_09.pdf}{\textcolor{tempcolor}{0.57}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (16.00,9.00) -- (17.00,9.00) -- (17.00,10.00) -- (16.00,10.00);
\node at (16.50,9.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_16_09.pdf}{\textcolor{tempcolor}{0.69}}}};
\filldraw[color=black!20] (17.00,9.00) -- (18.00,9.00) -- (18.00,10.00) -- (17.00,10.00);
\node at (17.50,9.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_17_09.pdf}{\textcolor{black}{0.34}}}};
\filldraw[color=black!20] (18.00,9.00) -- (19.00,9.00) -- (19.00,10.00) -- (18.00,10.00);
\node at (18.50,9.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_18_09.pdf}{\textcolor{black}{0.13}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (19.00,9.00) -- (20.00,9.00) -- (20.00,10.00) -- (19.00,10.00);
\node at (19.50,9.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_19_09.pdf}{\textcolor{tempcolor}{0.71}}}};
\definecolor{tempcolor}{rgb}{0.66,1.00,0.30};
\fill[color=tempcolor] (20.00,9.00) -- (21.00,9.00) -- (21.00,10.00) -- (20.00,10.00);
\node at (20.50,9.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_20_09.pdf}{\textcolor{tempcolor}{0.77}}}};
\filldraw[color=black!20] (21.00,9.00) -- (22.00,9.00) -- (22.00,10.00) -- (21.00,10.00);
\node at (21.50,9.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_21_09.pdf}{\textcolor{black}{0.36}}}};
\filldraw[color=black!20] (0.00,10.00) -- (1.00,10.00) -- (1.00,11.00) -- (0.00,11.00);
\node at (0.50,10.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_00_10.pdf}{\textcolor{black}{0.25}}}};
\filldraw[color=black!20] (1.00,10.00) -- (2.00,10.00) -- (2.00,11.00) -- (1.00,11.00);
\node at (1.50,10.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_01_10.pdf}{\textcolor{black}{0.42}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (2.00,10.00) -- (3.00,10.00) -- (3.00,11.00) -- (2.00,11.00);
\node at (2.50,10.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_02_10.pdf}{\textcolor{tempcolor}{0.58}}}};
\filldraw[color=black!20] (3.00,10.00) -- (4.00,10.00) -- (4.00,11.00) -- (3.00,11.00);
\node at (3.50,10.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_03_10.pdf}{\textcolor{black}{0.35}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (4.00,10.00) -- (5.00,10.00) -- (5.00,11.00) -- (4.00,11.00);
\node at (4.50,10.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_04_10.pdf}{\textcolor{tempcolor}{0.62}}}};
\filldraw[color=black!20] (5.00,10.00) -- (6.00,10.00) -- (6.00,11.00) -- (5.00,11.00);
\node at (5.50,10.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_05_10.pdf}{\textcolor{black}{0.25}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (6.00,10.00) -- (7.00,10.00) -- (7.00,11.00) -- (6.00,11.00);
\node at (6.50,10.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_06_10.pdf}{\textcolor{tempcolor}{0.62}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (7.00,10.00) -- (8.00,10.00) -- (8.00,11.00) -- (7.00,11.00);
\node at (7.50,10.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_07_10.pdf}{\textcolor{tempcolor}{0.62}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (8.00,10.00) -- (9.00,10.00) -- (9.00,11.00) -- (8.00,11.00);
\node at (8.50,10.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_08_10.pdf}{\textcolor{tempcolor}{0.58}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (9.00,10.00) -- (10.00,10.00) -- (10.00,11.00) -- (9.00,11.00);
\node at (9.50,10.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_09_10.pdf}{\textcolor{tempcolor}{0.56}}}};
\definecolor{tempcolor}{rgb}{1.00,0.90,0.00};
\fill[color=tempcolor] (11.00,10.00) -- (12.00,10.00) -- (12.00,11.00) -- (11.00,11.00);
\node at (11.50,10.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_11_10.pdf}{\textcolor{tempcolor}{0.81}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (12.00,10.00) -- (13.00,10.00) -- (13.00,11.00) -- (12.00,11.00);
\node at (12.50,10.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_12_10.pdf}{\textcolor{tempcolor}{0.92}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (13.00,10.00) -- (14.00,10.00) -- (14.00,11.00) -- (13.00,11.00);
\node at (13.50,10.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_13_10.pdf}{\textcolor{tempcolor}{0.94}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (14.00,10.00) -- (15.00,10.00) -- (15.00,11.00) -- (14.00,11.00);
\node at (14.50,10.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_14_10.pdf}{\textcolor{tempcolor}{0.91}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (15.00,10.00) -- (16.00,10.00) -- (16.00,11.00) -- (15.00,11.00);
\node at (15.50,10.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_15_10.pdf}{\textcolor{tempcolor}{0.94}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (16.00,10.00) -- (17.00,10.00) -- (17.00,11.00) -- (16.00,11.00);
\node at (16.50,10.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_16_10.pdf}{\textcolor{tempcolor}{0.75}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (17.00,10.00) -- (18.00,10.00) -- (18.00,11.00) -- (17.00,11.00);
\node at (17.50,10.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_17_10.pdf}{\textcolor{tempcolor}{0.74}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (18.00,10.00) -- (19.00,10.00) -- (19.00,11.00) -- (18.00,11.00);
\node at (18.50,10.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_18_10.pdf}{\textcolor{tempcolor}{0.61}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (19.00,10.00) -- (20.00,10.00) -- (20.00,11.00) -- (19.00,11.00);
\node at (19.50,10.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_19_10.pdf}{\textcolor{tempcolor}{0.63}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (20.00,10.00) -- (21.00,10.00) -- (21.00,11.00) -- (20.00,11.00);
\node at (20.50,10.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_20_10.pdf}{\textcolor{tempcolor}{0.68}}}};
\definecolor{tempcolor}{rgb}{0.66,1.00,0.30};
\fill[color=tempcolor] (21.00,10.00) -- (22.00,10.00) -- (22.00,11.00) -- (21.00,11.00);
\node at (21.50,10.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_21_10.pdf}{\textcolor{tempcolor}{0.79}}}};
\filldraw[color=black!20] (0.00,11.00) -- (1.00,11.00) -- (1.00,12.00) -- (0.00,12.00);
\node at (0.50,11.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_00_11.pdf}{\textcolor{black}{0.16}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (1.00,11.00) -- (2.00,11.00) -- (2.00,12.00) -- (1.00,12.00);
\node at (1.50,11.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_01_11.pdf}{\textcolor{tempcolor}{0.56}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (2.00,11.00) -- (3.00,11.00) -- (3.00,12.00) -- (2.00,12.00);
\node at (2.50,11.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_02_11.pdf}{\textcolor{tempcolor}{0.58}}}};
\filldraw[color=black!20] (3.00,11.00) -- (4.00,11.00) -- (4.00,12.00) -- (3.00,12.00);
\node at (3.50,11.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_03_11.pdf}{\textcolor{black}{0.31}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (4.00,11.00) -- (5.00,11.00) -- (5.00,12.00) -- (4.00,12.00);
\node at (4.50,11.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_04_11.pdf}{\textcolor{tempcolor}{0.55}}}};
\filldraw[color=black!20] (5.00,11.00) -- (6.00,11.00) -- (6.00,12.00) -- (5.00,12.00);
\node at (5.50,11.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_05_11.pdf}{\textcolor{black}{0.34}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (6.00,11.00) -- (7.00,11.00) -- (7.00,12.00) -- (6.00,12.00);
\node at (6.50,11.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_06_11.pdf}{\textcolor{tempcolor}{0.55}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (7.00,11.00) -- (8.00,11.00) -- (8.00,12.00) -- (7.00,12.00);
\node at (7.50,11.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_07_11.pdf}{\textcolor{tempcolor}{0.55}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (8.00,11.00) -- (9.00,11.00) -- (9.00,12.00) -- (8.00,12.00);
\node at (8.50,11.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_08_11.pdf}{\textcolor{tempcolor}{0.54}}}};
\filldraw[color=black!20] (9.00,11.00) -- (10.00,11.00) -- (10.00,12.00) -- (9.00,12.00);
\node at (9.50,11.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_09_11.pdf}{\textcolor{black}{0.47}}}};
\definecolor{tempcolor}{rgb}{1.00,0.90,0.00};
\fill[color=tempcolor] (10.00,11.00) -- (11.00,11.00) -- (11.00,12.00) -- (10.00,12.00);
\node at (10.50,11.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_10_11.pdf}{\textcolor{tempcolor}{0.81}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (12.00,11.00) -- (13.00,11.00) -- (13.00,12.00) -- (12.00,12.00);
\node at (12.50,11.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_12_11.pdf}{\textcolor{tempcolor}{0.92}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (13.00,11.00) -- (14.00,11.00) -- (14.00,12.00) -- (13.00,12.00);
\node at (13.50,11.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_13_11.pdf}{\textcolor{tempcolor}{0.92}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (14.00,11.00) -- (15.00,11.00) -- (15.00,12.00) -- (14.00,12.00);
\node at (14.50,11.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_14_11.pdf}{\textcolor{tempcolor}{0.96}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (15.00,11.00) -- (16.00,11.00) -- (16.00,12.00) -- (15.00,12.00);
\node at (15.50,11.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_15_11.pdf}{\textcolor{tempcolor}{0.91}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (16.00,11.00) -- (17.00,11.00) -- (17.00,12.00) -- (16.00,12.00);
\node at (16.50,11.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_16_11.pdf}{\textcolor{tempcolor}{0.70}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (17.00,11.00) -- (18.00,11.00) -- (18.00,12.00) -- (17.00,12.00);
\node at (17.50,11.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_17_11.pdf}{\textcolor{tempcolor}{0.71}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (18.00,11.00) -- (19.00,11.00) -- (19.00,12.00) -- (18.00,12.00);
\node at (18.50,11.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_18_11.pdf}{\textcolor{tempcolor}{0.65}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (19.00,11.00) -- (20.00,11.00) -- (20.00,12.00) -- (19.00,12.00);
\node at (19.50,11.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_19_11.pdf}{\textcolor{tempcolor}{0.54}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (20.00,11.00) -- (21.00,11.00) -- (21.00,12.00) -- (20.00,12.00);
\node at (20.50,11.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_20_11.pdf}{\textcolor{tempcolor}{0.62}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (21.00,11.00) -- (22.00,11.00) -- (22.00,12.00) -- (21.00,12.00);
\node at (21.50,11.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_21_11.pdf}{\textcolor{tempcolor}{0.91}}}};
\filldraw[color=black!20] (0.00,12.00) -- (1.00,12.00) -- (1.00,13.00) -- (0.00,13.00);
\node at (0.50,12.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_00_12.pdf}{\textcolor{black}{0.28}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (1.00,12.00) -- (2.00,12.00) -- (2.00,13.00) -- (1.00,13.00);
\node at (1.50,12.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_01_12.pdf}{\textcolor{tempcolor}{0.53}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (2.00,12.00) -- (3.00,12.00) -- (3.00,13.00) -- (2.00,13.00);
\node at (2.50,12.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_02_12.pdf}{\textcolor{tempcolor}{0.56}}}};
\filldraw[color=black!20] (3.00,12.00) -- (4.00,12.00) -- (4.00,13.00) -- (3.00,13.00);
\node at (3.50,12.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_03_12.pdf}{\textcolor{black}{0.43}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (4.00,12.00) -- (5.00,12.00) -- (5.00,13.00) -- (4.00,13.00);
\node at (4.50,12.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_04_12.pdf}{\textcolor{tempcolor}{0.68}}}};
\filldraw[color=black!20] (5.00,12.00) -- (6.00,12.00) -- (6.00,13.00) -- (5.00,13.00);
\node at (5.50,12.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_05_12.pdf}{\textcolor{black}{0.48}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (6.00,12.00) -- (7.00,12.00) -- (7.00,13.00) -- (6.00,13.00);
\node at (6.50,12.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_06_12.pdf}{\textcolor{tempcolor}{0.68}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (7.00,12.00) -- (8.00,12.00) -- (8.00,13.00) -- (7.00,13.00);
\node at (7.50,12.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_07_12.pdf}{\textcolor{tempcolor}{0.68}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (8.00,12.00) -- (9.00,12.00) -- (9.00,13.00) -- (8.00,13.00);
\node at (8.50,12.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_08_12.pdf}{\textcolor{tempcolor}{0.62}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (9.00,12.00) -- (10.00,12.00) -- (10.00,13.00) -- (9.00,13.00);
\node at (9.50,12.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_09_12.pdf}{\textcolor{tempcolor}{0.54}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (10.00,12.00) -- (11.00,12.00) -- (11.00,13.00) -- (10.00,13.00);
\node at (10.50,12.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_10_12.pdf}{\textcolor{tempcolor}{0.92}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (11.00,12.00) -- (12.00,12.00) -- (12.00,13.00) -- (11.00,13.00);
\node at (11.50,12.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_11_12.pdf}{\textcolor{tempcolor}{0.92}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (13.00,12.00) -- (14.00,12.00) -- (14.00,13.00) -- (13.00,13.00);
\node at (13.50,12.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_13_12.pdf}{\textcolor{tempcolor}{1.00}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (14.00,12.00) -- (15.00,12.00) -- (15.00,13.00) -- (14.00,13.00);
\node at (14.50,12.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_14_12.pdf}{\textcolor{tempcolor}{0.99}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (15.00,12.00) -- (16.00,12.00) -- (16.00,13.00) -- (15.00,13.00);
\node at (15.50,12.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_15_12.pdf}{\textcolor{tempcolor}{0.98}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (16.00,12.00) -- (17.00,12.00) -- (17.00,13.00) -- (16.00,13.00);
\node at (16.50,12.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_16_12.pdf}{\textcolor{tempcolor}{0.70}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (17.00,12.00) -- (18.00,12.00) -- (18.00,13.00) -- (17.00,13.00);
\node at (17.50,12.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_17_12.pdf}{\textcolor{tempcolor}{0.67}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (18.00,12.00) -- (19.00,12.00) -- (19.00,13.00) -- (18.00,13.00);
\node at (18.50,12.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_18_12.pdf}{\textcolor{tempcolor}{0.60}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (19.00,12.00) -- (20.00,12.00) -- (20.00,13.00) -- (19.00,13.00);
\node at (19.50,12.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_19_12.pdf}{\textcolor{tempcolor}{0.55}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (20.00,12.00) -- (21.00,12.00) -- (21.00,13.00) -- (20.00,13.00);
\node at (20.50,12.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_20_12.pdf}{\textcolor{tempcolor}{0.64}}}};
\definecolor{tempcolor}{rgb}{1.00,0.90,0.00};
\fill[color=tempcolor] (21.00,12.00) -- (22.00,12.00) -- (22.00,13.00) -- (21.00,13.00);
\node at (21.50,12.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_21_12.pdf}{\textcolor{tempcolor}{0.81}}}};
\filldraw[color=black!20] (0.00,13.00) -- (1.00,13.00) -- (1.00,14.00) -- (0.00,14.00);
\node at (0.50,13.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_00_13.pdf}{\textcolor{black}{0.27}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (1.00,13.00) -- (2.00,13.00) -- (2.00,14.00) -- (1.00,14.00);
\node at (1.50,13.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_01_13.pdf}{\textcolor{tempcolor}{0.53}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (2.00,13.00) -- (3.00,13.00) -- (3.00,14.00) -- (2.00,14.00);
\node at (2.50,13.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_02_13.pdf}{\textcolor{tempcolor}{0.53}}}};
\filldraw[color=black!20] (3.00,13.00) -- (4.00,13.00) -- (4.00,14.00) -- (3.00,14.00);
\node at (3.50,13.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_03_13.pdf}{\textcolor{black}{0.43}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (4.00,13.00) -- (5.00,13.00) -- (5.00,14.00) -- (4.00,14.00);
\node at (4.50,13.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_04_13.pdf}{\textcolor{tempcolor}{0.68}}}};
\filldraw[color=black!20] (5.00,13.00) -- (6.00,13.00) -- (6.00,14.00) -- (5.00,14.00);
\node at (5.50,13.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_05_13.pdf}{\textcolor{black}{0.44}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (6.00,13.00) -- (7.00,13.00) -- (7.00,14.00) -- (6.00,14.00);
\node at (6.50,13.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_06_13.pdf}{\textcolor{tempcolor}{0.68}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (7.00,13.00) -- (8.00,13.00) -- (8.00,14.00) -- (7.00,14.00);
\node at (7.50,13.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_07_13.pdf}{\textcolor{tempcolor}{0.68}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (8.00,13.00) -- (9.00,13.00) -- (9.00,14.00) -- (8.00,14.00);
\node at (8.50,13.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_08_13.pdf}{\textcolor{tempcolor}{0.65}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (9.00,13.00) -- (10.00,13.00) -- (10.00,14.00) -- (9.00,14.00);
\node at (9.50,13.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_09_13.pdf}{\textcolor{tempcolor}{0.55}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (10.00,13.00) -- (11.00,13.00) -- (11.00,14.00) -- (10.00,14.00);
\node at (10.50,13.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_10_13.pdf}{\textcolor{tempcolor}{0.94}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (11.00,13.00) -- (12.00,13.00) -- (12.00,14.00) -- (11.00,14.00);
\node at (11.50,13.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_11_13.pdf}{\textcolor{tempcolor}{0.92}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (12.00,13.00) -- (13.00,13.00) -- (13.00,14.00) -- (12.00,14.00);
\node at (12.50,13.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_12_13.pdf}{\textcolor{tempcolor}{1.00}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (14.00,13.00) -- (15.00,13.00) -- (15.00,14.00) -- (14.00,14.00);
\node at (14.50,13.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_14_13.pdf}{\textcolor{tempcolor}{0.99}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (15.00,13.00) -- (16.00,13.00) -- (16.00,14.00) -- (15.00,14.00);
\node at (15.50,13.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_15_13.pdf}{\textcolor{tempcolor}{0.99}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (16.00,13.00) -- (17.00,13.00) -- (17.00,14.00) -- (16.00,14.00);
\node at (16.50,13.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_16_13.pdf}{\textcolor{tempcolor}{0.72}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (17.00,13.00) -- (18.00,13.00) -- (18.00,14.00) -- (17.00,14.00);
\node at (17.50,13.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_17_13.pdf}{\textcolor{tempcolor}{0.67}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (18.00,13.00) -- (19.00,13.00) -- (19.00,14.00) -- (18.00,14.00);
\node at (18.50,13.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_18_13.pdf}{\textcolor{tempcolor}{0.61}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (19.00,13.00) -- (20.00,13.00) -- (20.00,14.00) -- (19.00,14.00);
\node at (19.50,13.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_19_13.pdf}{\textcolor{tempcolor}{0.56}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (20.00,13.00) -- (21.00,13.00) -- (21.00,14.00) -- (20.00,14.00);
\node at (20.50,13.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_20_13.pdf}{\textcolor{tempcolor}{0.65}}}};
\definecolor{tempcolor}{rgb}{1.00,0.90,0.00};
\fill[color=tempcolor] (21.00,13.00) -- (22.00,13.00) -- (22.00,14.00) -- (21.00,14.00);
\node at (21.50,13.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_21_13.pdf}{\textcolor{tempcolor}{0.81}}}};
\filldraw[color=black!20] (0.00,14.00) -- (1.00,14.00) -- (1.00,15.00) -- (0.00,15.00);
\node at (0.50,14.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_00_14.pdf}{\textcolor{black}{0.23}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (1.00,14.00) -- (2.00,14.00) -- (2.00,15.00) -- (1.00,15.00);
\node at (1.50,14.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_01_14.pdf}{\textcolor{tempcolor}{0.58}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (2.00,14.00) -- (3.00,14.00) -- (3.00,15.00) -- (2.00,15.00);
\node at (2.50,14.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_02_14.pdf}{\textcolor{tempcolor}{0.59}}}};
\filldraw[color=black!20] (3.00,14.00) -- (4.00,14.00) -- (4.00,15.00) -- (3.00,15.00);
\node at (3.50,14.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_03_14.pdf}{\textcolor{black}{0.39}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (4.00,14.00) -- (5.00,14.00) -- (5.00,15.00) -- (4.00,15.00);
\node at (4.50,14.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_04_14.pdf}{\textcolor{tempcolor}{0.63}}}};
\filldraw[color=black!20] (5.00,14.00) -- (6.00,14.00) -- (6.00,15.00) -- (5.00,15.00);
\node at (5.50,14.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_05_14.pdf}{\textcolor{black}{0.41}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (6.00,14.00) -- (7.00,14.00) -- (7.00,15.00) -- (6.00,15.00);
\node at (6.50,14.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_06_14.pdf}{\textcolor{tempcolor}{0.63}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (7.00,14.00) -- (8.00,14.00) -- (8.00,15.00) -- (7.00,15.00);
\node at (7.50,14.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_07_14.pdf}{\textcolor{tempcolor}{0.63}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (8.00,14.00) -- (9.00,14.00) -- (9.00,15.00) -- (8.00,15.00);
\node at (8.50,14.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_08_14.pdf}{\textcolor{tempcolor}{0.62}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (9.00,14.00) -- (10.00,14.00) -- (10.00,15.00) -- (9.00,15.00);
\node at (9.50,14.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_09_14.pdf}{\textcolor{tempcolor}{0.54}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (10.00,14.00) -- (11.00,14.00) -- (11.00,15.00) -- (10.00,15.00);
\node at (10.50,14.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_10_14.pdf}{\textcolor{tempcolor}{0.91}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (11.00,14.00) -- (12.00,14.00) -- (12.00,15.00) -- (11.00,15.00);
\node at (11.50,14.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_11_14.pdf}{\textcolor{tempcolor}{0.96}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (12.00,14.00) -- (13.00,14.00) -- (13.00,15.00) -- (12.00,15.00);
\node at (12.50,14.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_12_14.pdf}{\textcolor{tempcolor}{0.99}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (13.00,14.00) -- (14.00,14.00) -- (14.00,15.00) -- (13.00,15.00);
\node at (13.50,14.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_13_14.pdf}{\textcolor{tempcolor}{0.99}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (15.00,14.00) -- (16.00,14.00) -- (16.00,15.00) -- (15.00,15.00);
\node at (15.50,14.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_15_14.pdf}{\textcolor{tempcolor}{0.98}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (16.00,14.00) -- (17.00,14.00) -- (17.00,15.00) -- (16.00,15.00);
\node at (16.50,14.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_16_14.pdf}{\textcolor{tempcolor}{0.74}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (17.00,14.00) -- (18.00,14.00) -- (18.00,15.00) -- (17.00,15.00);
\node at (17.50,14.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_17_14.pdf}{\textcolor{tempcolor}{0.71}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (18.00,14.00) -- (19.00,14.00) -- (19.00,15.00) -- (18.00,15.00);
\node at (18.50,14.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_18_14.pdf}{\textcolor{tempcolor}{0.62}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (19.00,14.00) -- (20.00,14.00) -- (20.00,15.00) -- (19.00,15.00);
\node at (19.50,14.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_19_14.pdf}{\textcolor{tempcolor}{0.57}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (20.00,14.00) -- (21.00,14.00) -- (21.00,15.00) -- (20.00,15.00);
\node at (20.50,14.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_20_14.pdf}{\textcolor{tempcolor}{0.67}}}};
\definecolor{tempcolor}{rgb}{1.00,0.90,0.00};
\fill[color=tempcolor] (21.00,14.00) -- (22.00,14.00) -- (22.00,15.00) -- (21.00,15.00);
\node at (21.50,14.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_21_14.pdf}{\textcolor{tempcolor}{0.85}}}};
\filldraw[color=black!20] (0.00,15.00) -- (1.00,15.00) -- (1.00,16.00) -- (0.00,16.00);
\node at (0.50,15.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_00_15.pdf}{\textcolor{black}{0.27}}}};
\filldraw[color=black!20] (1.00,15.00) -- (2.00,15.00) -- (2.00,16.00) -- (1.00,16.00);
\node at (1.50,15.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_01_15.pdf}{\textcolor{black}{0.49}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (2.00,15.00) -- (3.00,15.00) -- (3.00,16.00) -- (2.00,16.00);
\node at (2.50,15.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_02_15.pdf}{\textcolor{tempcolor}{0.61}}}};
\filldraw[color=black!20] (3.00,15.00) -- (4.00,15.00) -- (4.00,16.00) -- (3.00,16.00);
\node at (3.50,15.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_03_15.pdf}{\textcolor{black}{0.30}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (4.00,15.00) -- (5.00,15.00) -- (5.00,16.00) -- (4.00,16.00);
\node at (4.50,15.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_04_15.pdf}{\textcolor{tempcolor}{0.65}}}};
\filldraw[color=black!20] (5.00,15.00) -- (6.00,15.00) -- (6.00,16.00) -- (5.00,16.00);
\node at (5.50,15.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_05_15.pdf}{\textcolor{black}{0.36}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (6.00,15.00) -- (7.00,15.00) -- (7.00,16.00) -- (6.00,16.00);
\node at (6.50,15.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_06_15.pdf}{\textcolor{tempcolor}{0.65}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (7.00,15.00) -- (8.00,15.00) -- (8.00,16.00) -- (7.00,16.00);
\node at (7.50,15.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_07_15.pdf}{\textcolor{tempcolor}{0.65}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (8.00,15.00) -- (9.00,15.00) -- (9.00,16.00) -- (8.00,16.00);
\node at (8.50,15.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_08_15.pdf}{\textcolor{tempcolor}{0.61}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (9.00,15.00) -- (10.00,15.00) -- (10.00,16.00) -- (9.00,16.00);
\node at (9.50,15.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_09_15.pdf}{\textcolor{tempcolor}{0.57}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (10.00,15.00) -- (11.00,15.00) -- (11.00,16.00) -- (10.00,16.00);
\node at (10.50,15.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_10_15.pdf}{\textcolor{tempcolor}{0.94}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (11.00,15.00) -- (12.00,15.00) -- (12.00,16.00) -- (11.00,16.00);
\node at (11.50,15.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_11_15.pdf}{\textcolor{tempcolor}{0.91}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (12.00,15.00) -- (13.00,15.00) -- (13.00,16.00) -- (12.00,16.00);
\node at (12.50,15.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_12_15.pdf}{\textcolor{tempcolor}{0.98}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (13.00,15.00) -- (14.00,15.00) -- (14.00,16.00) -- (13.00,16.00);
\node at (13.50,15.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_13_15.pdf}{\textcolor{tempcolor}{0.99}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (14.00,15.00) -- (15.00,15.00) -- (15.00,16.00) -- (14.00,16.00);
\node at (14.50,15.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_14_15.pdf}{\textcolor{tempcolor}{0.98}}}};
\definecolor{tempcolor}{rgb}{0.66,1.00,0.30};
\fill[color=tempcolor] (16.00,15.00) -- (17.00,15.00) -- (17.00,16.00) -- (16.00,16.00);
\node at (16.50,15.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_16_15.pdf}{\textcolor{tempcolor}{0.76}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (17.00,15.00) -- (18.00,15.00) -- (18.00,16.00) -- (17.00,16.00);
\node at (17.50,15.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_17_15.pdf}{\textcolor{tempcolor}{0.74}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (18.00,15.00) -- (19.00,15.00) -- (19.00,16.00) -- (18.00,16.00);
\node at (18.50,15.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_18_15.pdf}{\textcolor{tempcolor}{0.63}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (19.00,15.00) -- (20.00,15.00) -- (20.00,16.00) -- (19.00,16.00);
\node at (19.50,15.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_19_15.pdf}{\textcolor{tempcolor}{0.61}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (20.00,15.00) -- (21.00,15.00) -- (21.00,16.00) -- (20.00,16.00);
\node at (20.50,15.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_20_15.pdf}{\textcolor{tempcolor}{0.69}}}};
\definecolor{tempcolor}{rgb}{0.66,1.00,0.30};
\fill[color=tempcolor] (21.00,15.00) -- (22.00,15.00) -- (22.00,16.00) -- (21.00,16.00);
\node at (21.50,15.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_21_15.pdf}{\textcolor{tempcolor}{0.80}}}};
\filldraw[color=black!20] (0.00,16.00) -- (1.00,16.00) -- (1.00,17.00) -- (0.00,17.00);
\node at (0.50,16.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_00_16.pdf}{\textcolor{black}{0.34}}}};
\filldraw[color=black!20] (1.00,16.00) -- (2.00,16.00) -- (2.00,17.00) -- (1.00,17.00);
\node at (1.50,16.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_01_16.pdf}{\textcolor{black}{0.16}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (2.00,16.00) -- (3.00,16.00) -- (3.00,17.00) -- (2.00,17.00);
\node at (2.50,16.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_02_16.pdf}{\textcolor{tempcolor}{0.75}}}};
\filldraw[color=black!20] (3.00,16.00) -- (4.00,16.00) -- (4.00,17.00) -- (3.00,17.00);
\node at (3.50,16.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_03_16.pdf}{\textcolor{black}{0.46}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (4.00,16.00) -- (5.00,16.00) -- (5.00,17.00) -- (4.00,17.00);
\node at (4.50,16.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_04_16.pdf}{\textcolor{tempcolor}{0.53}}}};
\filldraw[color=black!20] (5.00,16.00) -- (6.00,16.00) -- (6.00,17.00) -- (5.00,17.00);
\node at (5.50,16.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_05_16.pdf}{\textcolor{black}{0.07}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (6.00,16.00) -- (7.00,16.00) -- (7.00,17.00) -- (6.00,17.00);
\node at (6.50,16.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_06_16.pdf}{\textcolor{tempcolor}{0.53}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (7.00,16.00) -- (8.00,16.00) -- (8.00,17.00) -- (7.00,17.00);
\node at (7.50,16.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_07_16.pdf}{\textcolor{tempcolor}{0.53}}}};
\filldraw[color=black!20] (8.00,16.00) -- (9.00,16.00) -- (9.00,17.00) -- (8.00,17.00);
\node at (8.50,16.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_08_16.pdf}{\textcolor{black}{0.38}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (9.00,16.00) -- (10.00,16.00) -- (10.00,17.00) -- (9.00,17.00);
\node at (9.50,16.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_09_16.pdf}{\textcolor{tempcolor}{0.69}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (10.00,16.00) -- (11.00,16.00) -- (11.00,17.00) -- (10.00,17.00);
\node at (10.50,16.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_10_16.pdf}{\textcolor{tempcolor}{0.75}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (11.00,16.00) -- (12.00,16.00) -- (12.00,17.00) -- (11.00,17.00);
\node at (11.50,16.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_11_16.pdf}{\textcolor{tempcolor}{0.70}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (12.00,16.00) -- (13.00,16.00) -- (13.00,17.00) -- (12.00,17.00);
\node at (12.50,16.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_12_16.pdf}{\textcolor{tempcolor}{0.70}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (13.00,16.00) -- (14.00,16.00) -- (14.00,17.00) -- (13.00,17.00);
\node at (13.50,16.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_13_16.pdf}{\textcolor{tempcolor}{0.72}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (14.00,16.00) -- (15.00,16.00) -- (15.00,17.00) -- (14.00,17.00);
\node at (14.50,16.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_14_16.pdf}{\textcolor{tempcolor}{0.74}}}};
\definecolor{tempcolor}{rgb}{0.66,1.00,0.30};
\fill[color=tempcolor] (15.00,16.00) -- (16.00,16.00) -- (16.00,17.00) -- (15.00,17.00);
\node at (15.50,16.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_15_16.pdf}{\textcolor{tempcolor}{0.76}}}};
\definecolor{tempcolor}{rgb}{1.00,0.90,0.00};
\fill[color=tempcolor] (17.00,16.00) -- (18.00,16.00) -- (18.00,17.00) -- (17.00,17.00);
\node at (17.50,16.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_17_16.pdf}{\textcolor{tempcolor}{0.83}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (18.00,16.00) -- (19.00,16.00) -- (19.00,17.00) -- (18.00,17.00);
\node at (18.50,16.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_18_16.pdf}{\textcolor{tempcolor}{0.60}}}};
\definecolor{tempcolor}{rgb}{1.00,0.49,0.00};
\fill[color=tempcolor] (19.00,16.00) -- (20.00,16.00) -- (20.00,17.00) -- (19.00,17.00);
\node at (19.50,16.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_19_16.pdf}{\textcolor{tempcolor}{0.89}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (20.00,16.00) -- (21.00,16.00) -- (21.00,17.00) -- (20.00,17.00);
\node at (20.50,16.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_20_16.pdf}{\textcolor{tempcolor}{0.97}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (21.00,16.00) -- (22.00,16.00) -- (22.00,17.00) -- (21.00,17.00);
\node at (21.50,16.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_21_16.pdf}{\textcolor{tempcolor}{0.68}}}};
\filldraw[color=black!20] (0.00,17.00) -- (1.00,17.00) -- (1.00,18.00) -- (0.00,18.00);
\node at (0.50,17.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_00_17.pdf}{\textcolor{black}{0.00}}}};
\filldraw[color=black!20] (1.00,17.00) -- (2.00,17.00) -- (2.00,18.00) -- (1.00,18.00);
\node at (1.50,17.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_01_17.pdf}{\textcolor{black}{0.36}}}};
\definecolor{tempcolor}{rgb}{0.66,1.00,0.30};
\fill[color=tempcolor] (2.00,17.00) -- (3.00,17.00) -- (3.00,18.00) -- (2.00,18.00);
\node at (2.50,17.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_02_17.pdf}{\textcolor{tempcolor}{0.78}}}};
\filldraw[color=black!20] (3.00,17.00) -- (4.00,17.00) -- (4.00,18.00) -- (3.00,18.00);
\node at (3.50,17.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_03_17.pdf}{\textcolor{black}{0.10}}}};
\filldraw[color=black!20] (4.00,17.00) -- (5.00,17.00) -- (5.00,18.00) -- (4.00,18.00);
\node at (4.50,17.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_04_17.pdf}{\textcolor{black}{0.26}}}};
\filldraw[color=black!20] (5.00,17.00) -- (6.00,17.00) -- (6.00,18.00) -- (5.00,18.00);
\node at (5.50,17.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_05_17.pdf}{\textcolor{black}{0.09}}}};
\filldraw[color=black!20] (6.00,17.00) -- (7.00,17.00) -- (7.00,18.00) -- (6.00,18.00);
\node at (6.50,17.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_06_17.pdf}{\textcolor{black}{0.26}}}};
\filldraw[color=black!20] (7.00,17.00) -- (8.00,17.00) -- (8.00,18.00) -- (7.00,18.00);
\node at (7.50,17.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_07_17.pdf}{\textcolor{black}{0.26}}}};
\filldraw[color=black!20] (8.00,17.00) -- (9.00,17.00) -- (9.00,18.00) -- (8.00,18.00);
\node at (8.50,17.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_08_17.pdf}{\textcolor{black}{0.20}}}};
\filldraw[color=black!20] (9.00,17.00) -- (10.00,17.00) -- (10.00,18.00) -- (9.00,18.00);
\node at (9.50,17.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_09_17.pdf}{\textcolor{black}{0.34}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (10.00,17.00) -- (11.00,17.00) -- (11.00,18.00) -- (10.00,18.00);
\node at (10.50,17.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_10_17.pdf}{\textcolor{tempcolor}{0.74}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (11.00,17.00) -- (12.00,17.00) -- (12.00,18.00) -- (11.00,18.00);
\node at (11.50,17.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_11_17.pdf}{\textcolor{tempcolor}{0.71}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (12.00,17.00) -- (13.00,17.00) -- (13.00,18.00) -- (12.00,18.00);
\node at (12.50,17.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_12_17.pdf}{\textcolor{tempcolor}{0.67}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (13.00,17.00) -- (14.00,17.00) -- (14.00,18.00) -- (13.00,18.00);
\node at (13.50,17.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_13_17.pdf}{\textcolor{tempcolor}{0.67}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (14.00,17.00) -- (15.00,17.00) -- (15.00,18.00) -- (14.00,18.00);
\node at (14.50,17.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_14_17.pdf}{\textcolor{tempcolor}{0.71}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (15.00,17.00) -- (16.00,17.00) -- (16.00,18.00) -- (15.00,18.00);
\node at (15.50,17.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_15_17.pdf}{\textcolor{tempcolor}{0.74}}}};
\definecolor{tempcolor}{rgb}{1.00,0.90,0.00};
\fill[color=tempcolor] (16.00,17.00) -- (17.00,17.00) -- (17.00,18.00) -- (16.00,18.00);
\node at (16.50,17.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_16_17.pdf}{\textcolor{tempcolor}{0.83}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (18.00,17.00) -- (19.00,17.00) -- (19.00,18.00) -- (18.00,18.00);
\node at (18.50,17.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_18_17.pdf}{\textcolor{tempcolor}{0.71}}}};
\definecolor{tempcolor}{rgb}{0.66,1.00,0.30};
\fill[color=tempcolor] (19.00,17.00) -- (20.00,17.00) -- (20.00,18.00) -- (19.00,18.00);
\node at (19.50,17.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_19_17.pdf}{\textcolor{tempcolor}{0.77}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (20.00,17.00) -- (21.00,17.00) -- (21.00,18.00) -- (20.00,18.00);
\node at (20.50,17.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_20_17.pdf}{\textcolor{tempcolor}{0.71}}}};
\definecolor{tempcolor}{rgb}{0.66,1.00,0.30};
\fill[color=tempcolor] (21.00,17.00) -- (22.00,17.00) -- (22.00,18.00) -- (21.00,18.00);
\node at (21.50,17.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_21_17.pdf}{\textcolor{tempcolor}{0.76}}}};
\filldraw[color=black!20] (0.00,18.00) -- (1.00,18.00) -- (1.00,19.00) -- (0.00,19.00);
\node at (0.50,18.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_00_18.pdf}{\textcolor{black}{0.10}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (1.00,18.00) -- (2.00,18.00) -- (2.00,19.00) -- (1.00,19.00);
\node at (1.50,18.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_01_18.pdf}{\textcolor{tempcolor}{0.64}}}};
\filldraw[color=black!20] (2.00,18.00) -- (3.00,18.00) -- (3.00,19.00) -- (2.00,19.00);
\node at (2.50,18.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_02_18.pdf}{\textcolor{black}{0.49}}}};
\filldraw[color=black!20] (3.00,18.00) -- (4.00,18.00) -- (4.00,19.00) -- (3.00,19.00);
\node at (3.50,18.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_03_18.pdf}{\textcolor{black}{0.03}}}};
\filldraw[color=black!20] (4.00,18.00) -- (5.00,18.00) -- (5.00,19.00) -- (4.00,19.00);
\node at (4.50,18.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_04_18.pdf}{\textcolor{black}{0.13}}}};
\filldraw[color=black!20] (5.00,18.00) -- (6.00,18.00) -- (6.00,19.00) -- (5.00,19.00);
\node at (5.50,18.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_05_18.pdf}{\textcolor{black}{0.12}}}};
\filldraw[color=black!20] (6.00,18.00) -- (7.00,18.00) -- (7.00,19.00) -- (6.00,19.00);
\node at (6.50,18.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_06_18.pdf}{\textcolor{black}{0.13}}}};
\filldraw[color=black!20] (7.00,18.00) -- (8.00,18.00) -- (8.00,19.00) -- (7.00,19.00);
\node at (7.50,18.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_07_18.pdf}{\textcolor{black}{0.13}}}};
\filldraw[color=black!20] (8.00,18.00) -- (9.00,18.00) -- (9.00,19.00) -- (8.00,19.00);
\node at (8.50,18.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_08_18.pdf}{\textcolor{black}{0.14}}}};
\filldraw[color=black!20] (9.00,18.00) -- (10.00,18.00) -- (10.00,19.00) -- (9.00,19.00);
\node at (9.50,18.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_09_18.pdf}{\textcolor{black}{0.13}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (10.00,18.00) -- (11.00,18.00) -- (11.00,19.00) -- (10.00,19.00);
\node at (10.50,18.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_10_18.pdf}{\textcolor{tempcolor}{0.61}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (11.00,18.00) -- (12.00,18.00) -- (12.00,19.00) -- (11.00,19.00);
\node at (11.50,18.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_11_18.pdf}{\textcolor{tempcolor}{0.65}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (12.00,18.00) -- (13.00,18.00) -- (13.00,19.00) -- (12.00,19.00);
\node at (12.50,18.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_12_18.pdf}{\textcolor{tempcolor}{0.60}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (13.00,18.00) -- (14.00,18.00) -- (14.00,19.00) -- (13.00,19.00);
\node at (13.50,18.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_13_18.pdf}{\textcolor{tempcolor}{0.61}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (14.00,18.00) -- (15.00,18.00) -- (15.00,19.00) -- (14.00,19.00);
\node at (14.50,18.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_14_18.pdf}{\textcolor{tempcolor}{0.62}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (15.00,18.00) -- (16.00,18.00) -- (16.00,19.00) -- (15.00,19.00);
\node at (15.50,18.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_15_18.pdf}{\textcolor{tempcolor}{0.63}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (16.00,18.00) -- (17.00,18.00) -- (17.00,19.00) -- (16.00,19.00);
\node at (16.50,18.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_16_18.pdf}{\textcolor{tempcolor}{0.60}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (17.00,18.00) -- (18.00,18.00) -- (18.00,19.00) -- (17.00,19.00);
\node at (17.50,18.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_17_18.pdf}{\textcolor{tempcolor}{0.71}}}};
\filldraw[color=black!20] (19.00,18.00) -- (20.00,18.00) -- (20.00,19.00) -- (19.00,19.00);
\node at (19.50,18.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_19_18.pdf}{\textcolor{black}{0.31}}}};
\filldraw[color=black!20] (20.00,18.00) -- (21.00,18.00) -- (21.00,19.00) -- (20.00,19.00);
\node at (20.50,18.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_20_18.pdf}{\textcolor{black}{0.45}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (21.00,18.00) -- (22.00,18.00) -- (22.00,19.00) -- (21.00,19.00);
\node at (21.50,18.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_21_18.pdf}{\textcolor{tempcolor}{0.61}}}};
\filldraw[color=black!20] (0.00,19.00) -- (1.00,19.00) -- (1.00,20.00) -- (0.00,20.00);
\node at (0.50,19.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_00_19.pdf}{\textcolor{black}{0.36}}}};
\filldraw[color=black!20] (1.00,19.00) -- (2.00,19.00) -- (2.00,20.00) -- (1.00,20.00);
\node at (1.50,19.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_01_19.pdf}{\textcolor{black}{0.05}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (2.00,19.00) -- (3.00,19.00) -- (3.00,20.00) -- (2.00,20.00);
\node at (2.50,19.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_02_19.pdf}{\textcolor{tempcolor}{0.70}}}};
\filldraw[color=black!20] (3.00,19.00) -- (4.00,19.00) -- (4.00,20.00) -- (3.00,20.00);
\node at (3.50,19.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_03_19.pdf}{\textcolor{black}{0.37}}}};
\filldraw[color=black!20] (4.00,19.00) -- (5.00,19.00) -- (5.00,20.00) -- (4.00,20.00);
\node at (4.50,19.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_04_19.pdf}{\textcolor{black}{0.35}}}};
\filldraw[color=black!20] (5.00,19.00) -- (6.00,19.00) -- (6.00,20.00) -- (5.00,20.00);
\node at (5.50,19.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_05_19.pdf}{\textcolor{black}{0.16}}}};
\filldraw[color=black!20] (6.00,19.00) -- (7.00,19.00) -- (7.00,20.00) -- (6.00,20.00);
\node at (6.50,19.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_06_19.pdf}{\textcolor{black}{0.35}}}};
\filldraw[color=black!20] (7.00,19.00) -- (8.00,19.00) -- (8.00,20.00) -- (7.00,20.00);
\node at (7.50,19.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_07_19.pdf}{\textcolor{black}{0.35}}}};
\filldraw[color=black!20] (8.00,19.00) -- (9.00,19.00) -- (9.00,20.00) -- (8.00,20.00);
\node at (8.50,19.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_08_19.pdf}{\textcolor{black}{0.34}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (9.00,19.00) -- (10.00,19.00) -- (10.00,20.00) -- (9.00,20.00);
\node at (9.50,19.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_09_19.pdf}{\textcolor{tempcolor}{0.71}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (10.00,19.00) -- (11.00,19.00) -- (11.00,20.00) -- (10.00,20.00);
\node at (10.50,19.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_10_19.pdf}{\textcolor{tempcolor}{0.63}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (11.00,19.00) -- (12.00,19.00) -- (12.00,20.00) -- (11.00,20.00);
\node at (11.50,19.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_11_19.pdf}{\textcolor{tempcolor}{0.54}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (12.00,19.00) -- (13.00,19.00) -- (13.00,20.00) -- (12.00,20.00);
\node at (12.50,19.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_12_19.pdf}{\textcolor{tempcolor}{0.55}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (13.00,19.00) -- (14.00,19.00) -- (14.00,20.00) -- (13.00,20.00);
\node at (13.50,19.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_13_19.pdf}{\textcolor{tempcolor}{0.56}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (14.00,19.00) -- (15.00,19.00) -- (15.00,20.00) -- (14.00,20.00);
\node at (14.50,19.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_14_19.pdf}{\textcolor{tempcolor}{0.57}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (15.00,19.00) -- (16.00,19.00) -- (16.00,20.00) -- (15.00,20.00);
\node at (15.50,19.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_15_19.pdf}{\textcolor{tempcolor}{0.61}}}};
\definecolor{tempcolor}{rgb}{1.00,0.49,0.00};
\fill[color=tempcolor] (16.00,19.00) -- (17.00,19.00) -- (17.00,20.00) -- (16.00,20.00);
\node at (16.50,19.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_16_19.pdf}{\textcolor{tempcolor}{0.89}}}};
\definecolor{tempcolor}{rgb}{0.66,1.00,0.30};
\fill[color=tempcolor] (17.00,19.00) -- (18.00,19.00) -- (18.00,20.00) -- (17.00,20.00);
\node at (17.50,19.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_17_19.pdf}{\textcolor{tempcolor}{0.77}}}};
\filldraw[color=black!20] (18.00,19.00) -- (19.00,19.00) -- (19.00,20.00) -- (18.00,20.00);
\node at (18.50,19.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_18_19.pdf}{\textcolor{black}{0.31}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (20.00,19.00) -- (21.00,19.00) -- (21.00,20.00) -- (20.00,20.00);
\node at (20.50,19.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_20_19.pdf}{\textcolor{tempcolor}{0.92}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (21.00,19.00) -- (22.00,19.00) -- (22.00,20.00) -- (21.00,20.00);
\node at (21.50,19.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_21_19.pdf}{\textcolor{tempcolor}{0.57}}}};
\filldraw[color=black!20] (0.00,20.00) -- (1.00,20.00) -- (1.00,21.00) -- (0.00,21.00);
\node at (0.50,20.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_00_20.pdf}{\textcolor{black}{0.46}}}};
\filldraw[color=black!20] (1.00,20.00) -- (2.00,20.00) -- (2.00,21.00) -- (1.00,21.00);
\node at (1.50,20.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_01_20.pdf}{\textcolor{black}{0.03}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (2.00,20.00) -- (3.00,20.00) -- (3.00,21.00) -- (2.00,21.00);
\node at (2.50,20.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_02_20.pdf}{\textcolor{tempcolor}{0.68}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (3.00,20.00) -- (4.00,20.00) -- (4.00,21.00) -- (3.00,21.00);
\node at (3.50,20.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_03_20.pdf}{\textcolor{tempcolor}{0.50}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (4.00,20.00) -- (5.00,20.00) -- (5.00,21.00) -- (4.00,21.00);
\node at (4.50,20.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_04_20.pdf}{\textcolor{tempcolor}{0.52}}}};
\filldraw[color=black!20] (5.00,20.00) -- (6.00,20.00) -- (6.00,21.00) -- (5.00,21.00);
\node at (5.50,20.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_05_20.pdf}{\textcolor{black}{0.08}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (6.00,20.00) -- (7.00,20.00) -- (7.00,21.00) -- (6.00,21.00);
\node at (6.50,20.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_06_20.pdf}{\textcolor{tempcolor}{0.52}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\fill[color=tempcolor] (7.00,20.00) -- (8.00,20.00) -- (8.00,21.00) -- (7.00,21.00);
\node at (7.50,20.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_07_20.pdf}{\textcolor{tempcolor}{0.52}}}};
\filldraw[color=black!20] (8.00,20.00) -- (9.00,20.00) -- (9.00,21.00) -- (8.00,21.00);
\node at (8.50,20.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_08_20.pdf}{\textcolor{black}{0.44}}}};
\definecolor{tempcolor}{rgb}{0.66,1.00,0.30};
\fill[color=tempcolor] (9.00,20.00) -- (10.00,20.00) -- (10.00,21.00) -- (9.00,21.00);
\node at (9.50,20.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_09_20.pdf}{\textcolor{tempcolor}{0.77}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (10.00,20.00) -- (11.00,20.00) -- (11.00,21.00) -- (10.00,21.00);
\node at (10.50,20.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_10_20.pdf}{\textcolor{tempcolor}{0.68}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (11.00,20.00) -- (12.00,20.00) -- (12.00,21.00) -- (11.00,21.00);
\node at (11.50,20.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_11_20.pdf}{\textcolor{tempcolor}{0.62}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (12.00,20.00) -- (13.00,20.00) -- (13.00,21.00) -- (12.00,21.00);
\node at (12.50,20.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_12_20.pdf}{\textcolor{tempcolor}{0.64}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (13.00,20.00) -- (14.00,20.00) -- (14.00,21.00) -- (13.00,21.00);
\node at (13.50,20.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_13_20.pdf}{\textcolor{tempcolor}{0.65}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (14.00,20.00) -- (15.00,20.00) -- (15.00,21.00) -- (14.00,21.00);
\node at (14.50,20.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_14_20.pdf}{\textcolor{tempcolor}{0.67}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (15.00,20.00) -- (16.00,20.00) -- (16.00,21.00) -- (15.00,21.00);
\node at (15.50,20.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_15_20.pdf}{\textcolor{tempcolor}{0.69}}}};
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\fill[color=tempcolor] (16.00,20.00) -- (17.00,20.00) -- (17.00,21.00) -- (16.00,21.00);
\node at (16.50,20.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_16_20.pdf}{\textcolor{tempcolor}{0.97}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (17.00,20.00) -- (18.00,20.00) -- (18.00,21.00) -- (17.00,21.00);
\node at (17.50,20.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_17_20.pdf}{\textcolor{tempcolor}{0.71}}}};
\filldraw[color=black!20] (18.00,20.00) -- (19.00,20.00) -- (19.00,21.00) -- (18.00,21.00);
\node at (18.50,20.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_18_20.pdf}{\textcolor{black}{0.45}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (19.00,20.00) -- (20.00,20.00) -- (20.00,21.00) -- (19.00,21.00);
\node at (19.50,20.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_19_20.pdf}{\textcolor{tempcolor}{0.92}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (21.00,20.00) -- (22.00,20.00) -- (22.00,21.00) -- (21.00,21.00);
\node at (21.50,20.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_21_20.pdf}{\textcolor{tempcolor}{0.59}}}};
\filldraw[color=black!20] (0.00,21.00) -- (1.00,21.00) -- (1.00,22.00) -- (0.00,22.00);
\node at (0.50,21.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_00_21.pdf}{\textcolor{black}{0.05}}}};
\filldraw[color=black!20] (1.00,21.00) -- (2.00,21.00) -- (2.00,22.00) -- (1.00,22.00);
\node at (1.50,21.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_01_21.pdf}{\textcolor{black}{0.44}}}};
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\fill[color=tempcolor] (2.00,21.00) -- (3.00,21.00) -- (3.00,22.00) -- (2.00,22.00);
\node at (2.50,21.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_02_21.pdf}{\textcolor{tempcolor}{0.73}}}};
\filldraw[color=black!20] (3.00,21.00) -- (4.00,21.00) -- (4.00,22.00) -- (3.00,22.00);
\node at (3.50,21.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_03_21.pdf}{\textcolor{black}{0.17}}}};
\filldraw[color=black!20] (4.00,21.00) -- (5.00,21.00) -- (5.00,22.00) -- (4.00,22.00);
\node at (4.50,21.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_04_21.pdf}{\textcolor{black}{0.39}}}};
\filldraw[color=black!20] (5.00,21.00) -- (6.00,21.00) -- (6.00,22.00) -- (5.00,22.00);
\node at (5.50,21.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_05_21.pdf}{\textcolor{black}{0.15}}}};
\filldraw[color=black!20] (6.00,21.00) -- (7.00,21.00) -- (7.00,22.00) -- (6.00,22.00);
\node at (6.50,21.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_06_21.pdf}{\textcolor{black}{0.39}}}};
\filldraw[color=black!20] (7.00,21.00) -- (8.00,21.00) -- (8.00,22.00) -- (7.00,22.00);
\node at (7.50,21.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_07_21.pdf}{\textcolor{black}{0.39}}}};
\filldraw[color=black!20] (8.00,21.00) -- (9.00,21.00) -- (9.00,22.00) -- (8.00,22.00);
\node at (8.50,21.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_08_21.pdf}{\textcolor{black}{0.37}}}};
\filldraw[color=black!20] (9.00,21.00) -- (10.00,21.00) -- (10.00,22.00) -- (9.00,22.00);
\node at (9.50,21.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_09_21.pdf}{\textcolor{black}{0.36}}}};
\definecolor{tempcolor}{rgb}{0.66,1.00,0.30};
\fill[color=tempcolor] (10.00,21.00) -- (11.00,21.00) -- (11.00,22.00) -- (10.00,22.00);
\node at (10.50,21.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_10_21.pdf}{\textcolor{tempcolor}{0.79}}}};
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\fill[color=tempcolor] (11.00,21.00) -- (12.00,21.00) -- (12.00,22.00) -- (11.00,22.00);
\node at (11.50,21.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_11_21.pdf}{\textcolor{tempcolor}{0.91}}}};
\definecolor{tempcolor}{rgb}{1.00,0.90,0.00};
\fill[color=tempcolor] (12.00,21.00) -- (13.00,21.00) -- (13.00,22.00) -- (12.00,22.00);
\node at (12.50,21.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_12_21.pdf}{\textcolor{tempcolor}{0.81}}}};
\definecolor{tempcolor}{rgb}{1.00,0.90,0.00};
\fill[color=tempcolor] (13.00,21.00) -- (14.00,21.00) -- (14.00,22.00) -- (13.00,22.00);
\node at (13.50,21.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_13_21.pdf}{\textcolor{tempcolor}{0.81}}}};
\definecolor{tempcolor}{rgb}{1.00,0.90,0.00};
\fill[color=tempcolor] (14.00,21.00) -- (15.00,21.00) -- (15.00,22.00) -- (14.00,22.00);
\node at (14.50,21.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_14_21.pdf}{\textcolor{tempcolor}{0.85}}}};
\definecolor{tempcolor}{rgb}{0.66,1.00,0.30};
\fill[color=tempcolor] (15.00,21.00) -- (16.00,21.00) -- (16.00,22.00) -- (15.00,22.00);
\node at (15.50,21.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_15_21.pdf}{\textcolor{tempcolor}{0.80}}}};
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\fill[color=tempcolor] (16.00,21.00) -- (17.00,21.00) -- (17.00,22.00) -- (16.00,22.00);
\node at (16.50,21.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_16_21.pdf}{\textcolor{tempcolor}{0.68}}}};
\definecolor{tempcolor}{rgb}{0.66,1.00,0.30};
\fill[color=tempcolor] (17.00,21.00) -- (18.00,21.00) -- (18.00,22.00) -- (17.00,22.00);
\node at (17.50,21.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_17_21.pdf}{\textcolor{tempcolor}{0.76}}}};
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\fill[color=tempcolor] (18.00,21.00) -- (19.00,21.00) -- (19.00,22.00) -- (18.00,22.00);
\node at (18.50,21.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_18_21.pdf}{\textcolor{tempcolor}{0.61}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (19.00,21.00) -- (20.00,21.00) -- (20.00,22.00) -- (19.00,22.00);
\node at (19.50,21.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_19_21.pdf}{\textcolor{tempcolor}{0.57}}}};
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\fill[color=tempcolor] (20.00,21.00) -- (21.00,21.00) -- (21.00,22.00) -- (20.00,22.00);
\node at (20.50,21.50) {{\fontsize{12}{12}\selectfont\href{http://starformation.hpc.ku.dk/images/collapse1d/correlations/correlation_20_21.pdf}{\textcolor{tempcolor}{0.59}}}};
\draw[color=black!80,dotted] (1.0,0.0) -- (1.0,22.0);
\draw[color=black!80,dotted] (0.0,1.0) -- (22.0,1.0);
\draw[color=black!80,dotted] (2.0,0.0) -- (2.0,22.0);
\draw[color=black!80,dotted] (0.0,2.0) -- (22.0,2.0);
\draw[color=black!80,dotted] (3.0,0.0) -- (3.0,22.0);
\draw[color=black!80,dotted] (0.0,3.0) -- (22.0,3.0);
\draw[color=black!80,dotted] (4.0,0.0) -- (4.0,22.0);
\draw[color=black!80,dotted] (0.0,4.0) -- (22.0,4.0);
\draw[color=black!80,dotted] (5.0,0.0) -- (5.0,22.0);
\draw[color=black!80,dotted] (0.0,5.0) -- (22.0,5.0);
\draw[color=black!80,dotted] (6.0,0.0) -- (6.0,22.0);
\draw[color=black!80,dotted] (0.0,6.0) -- (22.0,6.0);
\draw[color=black!80,dotted] (7.0,0.0) -- (7.0,22.0);
\draw[color=black!80,dotted] (0.0,7.0) -- (22.0,7.0);
\draw[color=black!80,dotted] (8.0,0.0) -- (8.0,22.0);
\draw[color=black!80,dotted] (0.0,8.0) -- (22.0,8.0);
\draw[color=black!80,dotted] (9.0,0.0) -- (9.0,22.0);
\draw[color=black!80,dotted] (0.0,9.0) -- (22.0,9.0);
\draw[color=black!80,dotted] (10.0,0.0) -- (10.0,22.0);
\draw[color=black!80,dotted] (0.0,10.0) -- (22.0,10.0);
\draw[color=black!80,dotted] (11.0,0.0) -- (11.0,22.0);
\draw[color=black!80,dotted] (0.0,11.0) -- (22.0,11.0);
\draw[color=black!80,dotted] (12.0,0.0) -- (12.0,22.0);
\draw[color=black!80,dotted] (0.0,12.0) -- (22.0,12.0);
\draw[color=black!80,dotted] (13.0,0.0) -- (13.0,22.0);
\draw[color=black!80,dotted] (0.0,13.0) -- (22.0,13.0);
\draw[color=black!80,dotted] (14.0,0.0) -- (14.0,22.0);
\draw[color=black!80,dotted] (0.0,14.0) -- (22.0,14.0);
\draw[color=black!80,dotted] (15.0,0.0) -- (15.0,22.0);
\draw[color=black!80,dotted] (0.0,15.0) -- (22.0,15.0);
\draw[color=black!80,dotted] (16.0,0.0) -- (16.0,22.0);
\draw[color=black!80,dotted] (0.0,16.0) -- (22.0,16.0);
\draw[color=black!80,dotted] (17.0,0.0) -- (17.0,22.0);
\draw[color=black!80,dotted] (0.0,17.0) -- (22.0,17.0);
\draw[color=black!80,dotted] (18.0,0.0) -- (18.0,22.0);
\draw[color=black!80,dotted] (0.0,18.0) -- (22.0,18.0);
\draw[color=black!80,dotted] (19.0,0.0) -- (19.0,22.0);
\draw[color=black!80,dotted] (0.0,19.0) -- (22.0,19.0);
\draw[color=black!80,dotted] (20.0,0.0) -- (20.0,22.0);
\draw[color=black!80,dotted] (0.0,20.0) -- (22.0,20.0);
\draw[color=black!80,dotted] (21.0,0.0) -- (21.0,22.0);
\draw[color=black!80,dotted] (0.0,21.0) -- (22.0,21.0);
\definecolor{tempcolor}{rgb}{0.00,0.00,0.50};
\filldraw[color=tempcolor] (23.00,0.00) -- (24.00,0.00) -- (24.00,2.20) -- (23.00,2.20);
\definecolor{tempcolor}{rgb}{0.00,0.00,1.00};
\filldraw[color=tempcolor] (23.00,2.20) -- (24.00,2.20) -- (24.00,4.40) -- (23.00,4.40);
\definecolor{tempcolor}{rgb}{0.00,0.39,1.00};
\filldraw[color=tempcolor] (23.00,4.40) -- (24.00,4.40) -- (24.00,6.60) -- (23.00,6.60);
\definecolor{tempcolor}{rgb}{0.00,0.83,1.00};
\filldraw[color=tempcolor] (23.00,6.60) -- (24.00,6.60) -- (24.00,8.80) -- (23.00,8.80);
\definecolor{tempcolor}{rgb}{0.30,1.00,0.66};
\filldraw[color=tempcolor] (23.00,8.80) -- (24.00,8.80) -- (24.00,11.00) -- (23.00,11.00);
\definecolor{tempcolor}{rgb}{0.66,1.00,0.30};
\filldraw[color=tempcolor] (23.00,11.00) -- (24.00,11.00) -- (24.00,13.20) -- (23.00,13.20);
\definecolor{tempcolor}{rgb}{1.00,0.90,0.00};
\filldraw[color=tempcolor] (23.00,13.20) -- (24.00,13.20) -- (24.00,15.40) -- (23.00,15.40);
\definecolor{tempcolor}{rgb}{1.00,0.49,0.00};
\filldraw[color=tempcolor] (23.00,15.40) -- (24.00,15.40) -- (24.00,17.60) -- (23.00,17.60);
\definecolor{tempcolor}{rgb}{1.00,0.08,0.00};
\filldraw[color=tempcolor] (23.00,17.60) -- (24.00,17.60) -- (24.00,19.80) -- (23.00,19.80);
\definecolor{tempcolor}{rgb}{0.50,0.00,0.00};
\filldraw[color=tempcolor] (23.00,19.80) -- (24.00,19.80) -- (24.00,22.00) -- (23.00,22.00);
\draw[color=black] (0.0,0.0) -- (22.0,0.0) -- (22.0,22.0) -- (0.0,22.0) -- (0.0,0.0);
\draw[color=black] (23.0,0.0) -- (24.0,0.0) -- (24.0,22.0) -- (23.0,22.0) -- (23.0,0.0);
\node at (0.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{Run}}};
\node at (-0.55,0.5) {{\fontsize{16}{16}\selectfont Run}};
\node at (1.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{$M_{0}$}}};
\node at (-0.55,1.5) {{\fontsize{16}{16}\selectfont $M_{0}$}};
\node at (2.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{$T_{0}$}}};
\node at (-0.55,2.5) {{\fontsize{16}{16}\selectfont $T_{0}$}};
\node at (3.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{$R_{0}$}}};
\node at (-0.55,3.5) {{\fontsize{16}{16}\selectfont $R_{0}$}};
\node at (4.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{$\rho_{\mathrm{c}}$}}};
\node at (-0.55,4.5) {{\fontsize{16}{16}\selectfont $\rho_{\mathrm{c}}$}};
\node at (5.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{$\epsilon$}}};
\node at (-0.55,5.5) {{\fontsize{16}{16}\selectfont $\epsilon$}};
\node at (6.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{$t_{\mathrm{ff1}}$}}};
\node at (-0.55,6.5) {{\fontsize{16}{16}\selectfont $t_{\mathrm{ff1}}$}};
\node at (7.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{$t_{\mathrm{ff2}}$}}};
\node at (-0.55,7.5) {{\fontsize{16}{16}\selectfont $t_{\mathrm{ff2}}$}};
\node at (8.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{$t_{\mathrm{ff3}}$}}};
\node at (-0.55,8.5) {{\fontsize{16}{16}\selectfont $t_{\mathrm{ff3}}$}};
\node at (9.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{$t_{\mathrm{sound}}$}}};
\node at (-0.55,9.5) {{\fontsize{16}{16}\selectfont $t_{\mathrm{sound}}$}};
\node at (10.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{$R_{1}$}}};
\node at (-0.55,10.5) {{\fontsize{16}{16}\selectfont $R_{1}$}};
\node at (11.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{$M_{1}$}}};
\node at (-0.55,11.5) {{\fontsize{16}{16}\selectfont $M_{1}$}};
\node at (12.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{$\dot{M_{1}}$}}};
\node at (-0.55,12.5) {{\fontsize{16}{16}\selectfont $\dot{M_{1}}$}};
\node at (13.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{$L^{\mathrm{acc}}_{1}$}}};
\node at (-0.55,13.5) {{\fontsize{16}{16}\selectfont $L^{\mathrm{acc}}_{1}$}};
\node at (14.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{$L^{\mathrm{rad}}_{1}$}}};
\node at (-0.55,14.5) {{\fontsize{16}{16}\selectfont $L^{\mathrm{rad}}_{1}$}};
\node at (15.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{$\tau_{\mathrm{fc}}$}}};
\node at (-0.55,15.5) {{\fontsize{16}{16}\selectfont $\tau_{\mathrm{fc}}$}};
\node at (16.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{$R_{2}$}}};
\node at (-0.55,16.5) {{\fontsize{16}{16}\selectfont $R_{2}$}};
\node at (17.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{$M_{2}$}}};
\node at (-0.55,17.5) {{\fontsize{16}{16}\selectfont $M_{2}$}};
\node at (18.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{$\dot{M_{2}}$}}};
\node at (-0.55,18.5) {{\fontsize{16}{16}\selectfont $\dot{M_{2}}$}};
\node at (19.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{$L^{\mathrm{acc}}_{2}$}}};
\node at (-0.55,19.5) {{\fontsize{16}{16}\selectfont $L^{\mathrm{acc}}_{2}$}};
\node at (20.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{$L^{\mathrm{rad}}_{2}$}}};
\node at (-0.55,20.5) {{\fontsize{16}{16}\selectfont $L^{\mathrm{rad}}_{2}$}};
\node at (21.5,-0.5) {{\fontsize{16}{16}\selectfont\smash{$L_{\mathrm{out}}$}}};
\node at (-0.55,21.5) {{\fontsize{16}{16}\selectfont $L_{\mathrm{out}}$}};
\node[rotate=90] at (22.6,11.0) {{\fontsize{22}{22}\selectfont $r_{xy}$}};
\draw[color=black] (24.0,0.0) -- (23.8,0.0) ;
\node[right] at (24.0,0.0) {{\fontsize{22}{22}\selectfont 0.5}};
\draw[color=black] (24.0,4.4) -- (23.8,4.4) ;
\node[right] at (24.0,4.4) {{\fontsize{22}{22}\selectfont 0.6}};
\draw[color=black] (24.0,8.8) -- (23.8,8.8) ;
\node[right] at (24.0,8.8) {{\fontsize{22}{22}\selectfont 0.7}};
\draw[color=black] (24.0,13.2) -- (23.8,13.2) ;
\node[right] at (24.0,13.2) {{\fontsize{22}{22}\selectfont 0.8}};
\draw[color=black] (24.0,17.6) -- (23.8,17.6) ;
\node[right] at (24.0,17.6) {{\fontsize{22}{22}\selectfont 0.9}};
\draw[color=black] (24.0,22.0) -- (23.8,22.0) ;
\node[right] at (24.0,22.0) {{\fontsize{22}{22}\selectfont 1.0}};
\end{tikzpicture}
}
\caption{Correlation matrix for the parameters and core properties in Table~\ref{tab:parameters}. The correlations of the type $r_{xx}$ in the white diagonal have been ignored. For $r_{xy} < 0.5$, the values are given in the cells for indicative purposes, and have intentionally been made less visible to avoid cluttering the figure with too many insignificant values. The interested reader should be able to see the numbers by zooming in enough on the figure. Each square links to a correlation plot stored in the online database.}
\label{fig:correlations}
\end{figure}


==> epsilonBE.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
\draw[color=gray] (0.000000,11.200000) -- (0.000000,11.200000) ; 
\draw[color=gray] (0.257959,11.200000) -- (0.000000,11.457959) ; 
\draw[color=gray] (0.515918,11.200000) -- (0.000000,11.715918) ; 
\draw[color=gray] (0.773878,11.200000) -- (0.000000,11.973878) ; 
\draw[color=gray] (1.031837,11.200000) -- (0.000000,12.231837) ; 
\draw[color=gray] (1.289796,11.200000) -- (0.000000,12.489796) ; 
\draw[color=gray] (1.547755,11.200000) -- (0.000000,12.747755) ; 
\draw[color=gray] (1.805714,11.200000) -- (0.000000,13.005714) ; 
\draw[color=gray] (2.063673,11.200000) -- (0.000000,13.263673) ; 
\draw[color=gray] (2.321633,11.200000) -- (0.000000,13.521633) ; 
\draw[color=gray] (2.579592,11.200000) -- (0.000000,13.779592) ; 
\draw[color=gray] (2.837551,11.200000) -- (0.000000,14.037551) ; 
\draw[color=gray] (3.095510,11.200000) -- (0.000000,14.295510) ; 
\draw[color=gray] (3.353469,11.200000) -- (0.000000,14.553469) ; 
\draw[color=gray] (3.611429,11.200000) -- (0.000000,14.811429) ; 
\draw[color=gray] (3.869388,11.200000) -- (0.000000,15.069388) ; 
\draw[color=gray] (4.127347,11.200000) -- (0.000000,15.327347) ; 
\draw[color=gray] (4.385306,11.200000) -- (0.000000,15.585306) ; 
\draw[color=gray] (4.643265,11.200000) -- (0.000000,15.843265) ; 
\draw[color=gray] (4.901224,11.200000) -- (0.000000,16.101224) ; 
\draw[color=gray] (5.159184,11.200000) -- (0.039184,16.320000) ; 
\draw[color=gray] (5.417143,11.200000) -- (0.297143,16.320000) ; 
\draw[color=gray] (5.675102,11.200000) -- (0.555102,16.320000) ; 
\draw[color=gray] (5.933061,11.200000) -- (0.813061,16.320000) ; 
\draw[color=gray] (6.191020,11.200000) -- (1.071020,16.320000) ; 
\draw[color=gray] (6.448980,11.200000) -- (1.328980,16.320000) ; 
\draw[color=gray] (6.706939,11.200000) -- (1.586939,16.320000) ; 
\draw[color=gray] (6.964898,11.200000) -- (1.844898,16.320000) ; 
\draw[color=gray] (7.222857,11.200000) -- (2.102857,16.320000) ; 
\draw[color=gray] (7.480816,11.200000) -- (2.360816,16.320000) ; 
\draw[color=gray] (7.520000,11.418776) -- (2.618776,16.320000) ; 
\draw[color=gray] (7.520000,11.676735) -- (2.876735,16.320000) ; 
\draw[color=gray] (7.520000,11.934694) -- (3.134694,16.320000) ; 
\draw[color=gray] (7.520000,12.192653) -- (3.392653,16.320000) ; 
\draw[color=gray] (7.520000,12.450612) -- (3.650612,16.320000) ; 
\draw[color=gray] (7.520000,12.708571) -- (3.908571,16.320000) ; 
\draw[color=gray] (7.520000,12.966531) -- (4.166531,16.320000) ; 
\draw[color=gray] (7.520000,13.224490) -- (4.424490,16.320000) ; 
\draw[color=gray] (7.520000,13.482449) -- (4.682449,16.320000) ; 
\draw[color=gray] (7.520000,13.740408) -- (4.940408,16.320000) ; 
\draw[color=gray] (7.520000,13.998367) -- (5.198367,16.320000) ; 
\draw[color=gray] (7.520000,14.256327) -- (5.456327,16.320000) ; 
\draw[color=gray] (7.520000,14.514286) -- (5.714286,16.320000) ; 
\draw[color=gray] (7.520000,14.772245) -- (5.972245,16.320000) ; 
\draw[color=gray] (7.520000,15.030204) -- (6.230204,16.320000) ; 
\draw[color=gray] (7.520000,15.288163) -- (6.488163,16.320000) ; 
\draw[color=gray] (7.520000,15.546122) -- (6.746122,16.320000) ; 
\draw[color=gray] (7.520000,15.804082) -- (7.004082,16.320000) ; 
\draw[color=gray] (7.520000,16.062041) -- (7.262041,16.320000) ; 
\draw[color=gray] (7.520000,16.320000) -- (7.520000,16.320000) ; 
\definecolor{tempcolor}{rgb}{0.12,0.38,0.65};
\fill[color=tempcolor] (0.074538,11.200000) -- (0.795077,16.320000) -- (7.520000,16.320000) -- (7.520000,11.200000);
\definecolor{tempcolor}{rgb}{0.24,0.54,0.75};
\fill[color=tempcolor] (0.082821,11.200000) -- (0.883419,16.320000) -- (7.520000,16.320000) -- (7.520000,11.200000);
\definecolor{tempcolor}{rgb}{0.48,0.71,0.84};
\fill[color=tempcolor] (0.093173,11.200000) -- (0.993846,16.320000) -- (7.520000,16.320000) -- (7.520000,11.200000);
\definecolor{tempcolor}{rgb}{0.73,0.85,0.92};
\fill[color=tempcolor] (0.106484,11.200000) -- (1.135824,16.320000) -- (7.520000,16.320000) -- (7.520000,11.200000);
\definecolor{tempcolor}{rgb}{0.90,0.94,0.96};
\fill[color=tempcolor] (0.124231,11.200000) -- (1.325128,16.320000) -- (7.520000,16.320000) -- (7.520000,11.200000);
\definecolor{tempcolor}{rgb}{0.98,0.92,0.88};
\fill[color=tempcolor] (0.149077,11.200000) -- (1.590154,16.320000) -- (7.520000,16.320000) -- (7.520000,11.200000);
\definecolor{tempcolor}{rgb}{0.98,0.78,0.68};
\fill[color=tempcolor] (0.186346,11.200000) -- (1.987693,16.320000) -- (7.520000,16.320000) -- (7.520000,11.200000);
\definecolor{tempcolor}{rgb}{0.92,0.57,0.45};
\fill[color=tempcolor] (0.248462,11.200000) -- (2.650257,16.320000) -- (7.520000,16.320000) -- (7.520000,11.200000);
\definecolor{tempcolor}{rgb}{0.81,0.32,0.28};
\fill[color=tempcolor] (0.372692,11.200000) -- (3.975385,16.320000) -- (7.520000,16.320000) -- (7.520000,11.200000);
\definecolor{tempcolor}{rgb}{0.67,0.08,0.16};
\fill[color=tempcolor] (0.745385,11.200000) -- (7.520000,16.013904) -- (7.520000,11.200000);
\node[rectangle,inner sep=5.0,fill=white,opacity=.7,text opacity=1] at (1.462222,15.525517) {$R_{0} = 3000$ AU};
\node at (0.167111,11.553103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=1}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (0.327111,11.713103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=1}{\textcolor{black}{1}}};
\node at (0.417778,11.553103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=2}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (0.577778,11.713103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=2}{\textcolor{black}{2}}};
\node at (0.417778,12.435862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=3}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (0.577778,12.595862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=3}{\textcolor{black}{3}}};
\node at (0.417778,13.318621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=4}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (0.577778,13.478621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=4}{\textcolor{black}{4}}};
\node at (0.835556,11.553103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=5}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (0.995556,11.713103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=5}{\textcolor{black}{5}}};
\node at (0.835556,12.435862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=6}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (0.995556,12.595862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=6}{\textcolor{black}{6}}};
\node at (0.835556,13.318621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=7}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (0.995556,13.478621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=7}{\textcolor{black}{7}}};
\node at (0.835556,14.201379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=8}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (0.995556,14.361379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=8}{\textcolor{black}{8}}};
\node at (0.835556,15.084138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=9}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (0.995556,15.244138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=9}{\textcolor{black}{9}}};
\node at (0.835556,15.966897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=10}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (0.995556,16.126897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=10}{\textcolor{black}{10}}};
\node at (1.671111,11.553103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=11}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (1.831111,11.713103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=11}{\textcolor{black}{11}}};
\node at (1.671111,12.435862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=12}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (1.831111,12.595862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=12}{\textcolor{black}{12}}};
\node at (1.671111,13.318621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=13}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (1.831111,13.478621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=13}{\textcolor{black}{13}}};
\node at (1.671111,14.201379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=14}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (1.831111,14.361379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=14}{\textcolor{black}{14}}};
\node at (1.671111,15.084138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=15}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (1.831111,15.244138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=15}{\textcolor{black}{15}}};
\node at (1.671111,15.966897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=16}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (1.831111,16.126897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=16}{\textcolor{black}{16}}};
\node at (3.342222,11.553103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=17}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (3.502222,11.713103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=17}{\textcolor{black}{17}}};
\node at (3.342222,12.435862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=18}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (3.502222,12.595862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=18}{\textcolor{black}{18}}};
\node at (3.342222,13.318621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=19}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (3.502222,13.478621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=19}{\textcolor{black}{19}}};
\node at (3.342222,14.201379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=20}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (3.502222,14.361379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=20}{\textcolor{black}{20}}};
\node at (3.342222,15.084138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=21}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (3.502222,15.244138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=21}{\textcolor{black}{21}}};
\node at (3.342222,15.966897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=22}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (3.502222,16.126897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=22}{\textcolor{black}{22}}};
\node at (5.013333,11.553103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=23}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (5.173333,11.713103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=23}{\textcolor{black}{23}}};
\node at (5.013333,12.435862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=24}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (5.173333,12.595862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=24}{\textcolor{black}{24}}};
\node at (5.013333,13.318621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=25}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (5.173333,13.478621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=25}{\textcolor{black}{25}}};
\node at (5.013333,14.201379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=26}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (5.173333,14.361379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=26}{\textcolor{black}{26}}};
\node at (5.013333,15.084138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=27}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (5.173333,15.244138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=27}{\textcolor{black}{27}}};
\node at (5.013333,15.966897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=28}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (5.173333,16.126897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=28}{\textcolor{black}{28}}};
\node at (6.684444,11.553103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=29}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (6.844444,11.713103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=29}{\textcolor{black}{29}}};
\node at (6.684444,12.435862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=30}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (6.844444,12.595862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=30}{\textcolor{black}{30}}};
\node at (6.684444,13.318621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=31}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (6.844444,13.478621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=31}{\textcolor{black}{31}}};
\node at (6.684444,14.201379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=32}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (6.844444,14.361379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=32}{\textcolor{black}{32}}};
\node at (6.684444,15.084138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=33}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (6.844444,15.244138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=33}{\textcolor{black}{33}}};
\node at (6.684444,15.966897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=34}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (6.844444,16.126897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=34}{\textcolor{black}{34}}};
\draw (0.000000,11.200000) -- (0.000000,11.296000); 
\node at (0.000000,11.040000) {0}; 
\draw (0.000000,16.320000) -- (0.000000,16.224000); 
\draw (0.835556,11.200000) -- (0.835556,11.296000); 
\node at (0.835556,11.040000) {1}; 
\draw (0.835556,16.320000) -- (0.835556,16.224000); 
\draw (1.671111,11.200000) -- (1.671111,11.296000); 
\node at (1.671111,11.040000) {2}; 
\draw (1.671111,16.320000) -- (1.671111,16.224000); 
\draw (2.506667,11.200000) -- (2.506667,11.296000); 
\node at (2.506667,11.040000) {3}; 
\draw (2.506667,16.320000) -- (2.506667,16.224000); 
\draw (3.342222,11.200000) -- (3.342222,11.296000); 
\node at (3.342222,11.040000) {4}; 
\draw (3.342222,16.320000) -- (3.342222,16.224000); 
\draw (4.177778,11.200000) -- (4.177778,11.296000); 
\node at (4.177778,11.040000) {5}; 
\draw (4.177778,16.320000) -- (4.177778,16.224000); 
\draw (5.013333,11.200000) -- (5.013333,11.296000); 
\node at (5.013333,11.040000) {6}; 
\draw (5.013333,16.320000) -- (5.013333,16.224000); 
\draw (5.848889,11.200000) -- (5.848889,11.296000); 
\node at (5.848889,11.040000) {7}; 
\draw (5.848889,16.320000) -- (5.848889,16.224000); 
\draw (6.684444,11.200000) -- (6.684444,11.296000); 
\node at (6.684444,11.040000) {8}; 
\draw (6.684444,16.320000) -- (6.684444,16.224000); 
\draw (7.520000,11.200000) -- (7.520000,11.296000); 
\node at (7.520000,11.040000) {9}; 
\draw (7.520000,16.320000) -- (7.520000,16.224000); 
\draw (0.000000,11.553103) -- (0.096000,11.553103); 
\node[left] at (0.064000,11.553103) {5}; 
\draw (7.520000,11.553103) -- (7.424000,11.553103); 
\draw (0.000000,12.435862) -- (0.096000,12.435862); 
\node[left] at (0.064000,12.435862) {10}; 
\draw (7.520000,12.435862) -- (7.424000,12.435862); 
\draw (0.000000,13.318621) -- (0.096000,13.318621); 
\node[left] at (0.064000,13.318621) {15}; 
\draw (7.520000,13.318621) -- (7.424000,13.318621); 
\draw (0.000000,14.201379) -- (0.096000,14.201379); 
\node[left] at (0.064000,14.201379) {20}; 
\draw (7.520000,14.201379) -- (7.424000,14.201379); 
\draw (0.000000,15.084138) -- (0.096000,15.084138); 
\node[left] at (0.064000,15.084138) {25}; 
\draw (7.520000,15.084138) -- (7.424000,15.084138); 
\draw (0.000000,15.966897) -- (0.096000,15.966897); 
\node[left] at (0.064000,15.966897) {30}; 
\draw (7.520000,15.966897) -- (7.424000,15.966897); 
\draw (0.000000,11.200000) -- (7.520000,11.200000) -- (7.520000,16.320000) -- (0.000000,16.320000) -- (0.000000,11.200000); 
\node[rotate=90] at (-0.640000,13.760000) {Temperature (K)}; 
\draw[color=gray] (8.160000,11.200000) -- (8.160000,11.200000) ; 
\draw[color=gray] (8.417959,11.200000) -- (8.160000,11.457959) ; 
\draw[color=gray] (8.675918,11.200000) -- (8.160000,11.715918) ; 
\draw[color=gray] (8.933878,11.200000) -- (8.160000,11.973878) ; 
\draw[color=gray] (9.191837,11.200000) -- (8.160000,12.231837) ; 
\draw[color=gray] (9.449796,11.200000) -- (8.160000,12.489796) ; 
\draw[color=gray] (9.707755,11.200000) -- (8.160000,12.747755) ; 
\draw[color=gray] (9.965714,11.200000) -- (8.160000,13.005714) ; 
\draw[color=gray] (10.223673,11.200000) -- (8.160000,13.263673) ; 
\draw[color=gray] (10.481633,11.200000) -- (8.160000,13.521633) ; 
\draw[color=gray] (10.739592,11.200000) -- (8.160000,13.779592) ; 
\draw[color=gray] (10.997551,11.200000) -- (8.160000,14.037551) ; 
\draw[color=gray] (11.255510,11.200000) -- (8.160000,14.295510) ; 
\draw[color=gray] (11.513469,11.200000) -- (8.160000,14.553469) ; 
\draw[color=gray] (11.771429,11.200000) -- (8.160000,14.811429) ; 
\draw[color=gray] (12.029388,11.200000) -- (8.160000,15.069388) ; 
\draw[color=gray] (12.287347,11.200000) -- (8.160000,15.327347) ; 
\draw[color=gray] (12.545306,11.200000) -- (8.160000,15.585306) ; 
\draw[color=gray] (12.803265,11.200000) -- (8.160000,15.843265) ; 
\draw[color=gray] (13.061224,11.200000) -- (8.160000,16.101224) ; 
\draw[color=gray] (13.319184,11.200000) -- (8.199184,16.320000) ; 
\draw[color=gray] (13.577143,11.200000) -- (8.457143,16.320000) ; 
\draw[color=gray] (13.835102,11.200000) -- (8.715102,16.320000) ; 
\draw[color=gray] (14.093061,11.200000) -- (8.973061,16.320000) ; 
\draw[color=gray] (14.351020,11.200000) -- (9.231020,16.320000) ; 
\draw[color=gray] (14.608980,11.200000) -- (9.488980,16.320000) ; 
\draw[color=gray] (14.866939,11.200000) -- (9.746939,16.320000) ; 
\draw[color=gray] (15.124898,11.200000) -- (10.004898,16.320000) ; 
\draw[color=gray] (15.382857,11.200000) -- (10.262857,16.320000) ; 
\draw[color=gray] (15.640816,11.200000) -- (10.520816,16.320000) ; 
\draw[color=gray] (15.680000,11.418776) -- (10.778776,16.320000) ; 
\draw[color=gray] (15.680000,11.676735) -- (11.036735,16.320000) ; 
\draw[color=gray] (15.680000,11.934694) -- (11.294694,16.320000) ; 
\draw[color=gray] (15.680000,12.192653) -- (11.552653,16.320000) ; 
\draw[color=gray] (15.680000,12.450612) -- (11.810612,16.320000) ; 
\draw[color=gray] (15.680000,12.708571) -- (12.068571,16.320000) ; 
\draw[color=gray] (15.680000,12.966531) -- (12.326531,16.320000) ; 
\draw[color=gray] (15.680000,13.224490) -- (12.584490,16.320000) ; 
\draw[color=gray] (15.680000,13.482449) -- (12.842449,16.320000) ; 
\draw[color=gray] (15.680000,13.740408) -- (13.100408,16.320000) ; 
\draw[color=gray] (15.680000,13.998367) -- (13.358367,16.320000) ; 
\draw[color=gray] (15.680000,14.256327) -- (13.616327,16.320000) ; 
\draw[color=gray] (15.680000,14.514286) -- (13.874286,16.320000) ; 
\draw[color=gray] (15.680000,14.772245) -- (14.132245,16.320000) ; 
\draw[color=gray] (15.680000,15.030204) -- (14.390204,16.320000) ; 
\draw[color=gray] (15.680000,15.288163) -- (14.648163,16.320000) ; 
\draw[color=gray] (15.680000,15.546122) -- (14.906122,16.320000) ; 
\draw[color=gray] (15.680000,15.804082) -- (15.164082,16.320000) ; 
\draw[color=gray] (15.680000,16.062041) -- (15.422041,16.320000) ; 
\draw[color=gray] (15.680000,16.320000) -- (15.680000,16.320000) ; 
\definecolor{tempcolor}{rgb}{0.12,0.38,0.65};
\fill[color=tempcolor] (8.284241,11.200000) -- (9.485240,16.320000) -- (15.680000,16.320000) -- (15.680000,11.200000);
\fill[color=tempcolor] (15.920000,11.200000) -- (16.160000,11.200000) -- (16.160000,16.320000) -- (15.920000,16.320000);
\definecolor{tempcolor}{rgb}{0.24,0.54,0.75};
\fill[color=tempcolor] (8.298046,11.200000) -- (9.632489,16.320000) -- (15.680000,16.320000) -- (15.680000,11.200000);
\fill[color=tempcolor] (15.920000,11.200000) -- (16.160000,11.200000) -- (16.160000,15.808000) -- (15.920000,15.808000);
\definecolor{tempcolor}{rgb}{0.48,0.71,0.84};
\fill[color=tempcolor] (8.315302,11.200000) -- (9.816550,16.320000) -- (15.680000,16.320000) -- (15.680000,11.200000);
\fill[color=tempcolor] (15.920000,11.200000) -- (16.160000,11.200000) -- (16.160000,15.296000) -- (15.920000,15.296000);
\definecolor{tempcolor}{rgb}{0.73,0.85,0.92};
\fill[color=tempcolor] (8.337488,11.200000) -- (10.053200,16.320000) -- (15.680000,16.320000) -- (15.680000,11.200000);
\fill[color=tempcolor] (15.920000,11.200000) -- (16.160000,11.200000) -- (16.160000,14.784000) -- (15.920000,14.784000);
\definecolor{tempcolor}{rgb}{0.90,0.94,0.96};
\fill[color=tempcolor] (8.367069,11.200000) -- (10.368734,16.320000) -- (15.680000,16.320000) -- (15.680000,11.200000);
\fill[color=tempcolor] (15.920000,11.200000) -- (16.160000,11.200000) -- (16.160000,14.272000) -- (15.920000,14.272000);
\definecolor{tempcolor}{rgb}{0.98,0.92,0.88};
\fill[color=tempcolor] (8.408483,11.200000) -- (10.810481,16.320000) -- (15.680000,16.320000) -- (15.680000,11.200000);
\fill[color=tempcolor] (15.920000,11.200000) -- (16.160000,11.200000) -- (16.160000,13.760000) -- (15.920000,13.760000);
\definecolor{tempcolor}{rgb}{0.98,0.78,0.68};
\fill[color=tempcolor] (8.470603,11.200000) -- (11.473101,16.320000) -- (15.680000,16.320000) -- (15.680000,11.200000);
\fill[color=tempcolor] (15.920000,11.200000) -- (16.160000,11.200000) -- (16.160000,13.248000) -- (15.920000,13.248000);
\definecolor{tempcolor}{rgb}{0.92,0.57,0.45};
\fill[color=tempcolor] (8.574138,11.200000) -- (12.577468,16.320000) -- (15.680000,16.320000) -- (15.680000,11.200000);
\fill[color=tempcolor] (15.920000,11.200000) -- (16.160000,11.200000) -- (16.160000,12.736000) -- (15.920000,12.736000);
\definecolor{tempcolor}{rgb}{0.81,0.32,0.28};
\fill[color=tempcolor] (8.781206,11.200000) -- (14.786202,16.320000) -- (15.680000,16.320000) -- (15.680000,11.200000);
\fill[color=tempcolor] (15.920000,11.200000) -- (16.160000,11.200000) -- (16.160000,12.224000) -- (15.920000,12.224000);
\definecolor{tempcolor}{rgb}{0.67,0.08,0.16};
\fill[color=tempcolor] (9.402413,11.200000) -- (15.680000,13.876209) -- (15.680000,11.200000);
\fill[color=tempcolor] (15.920000,11.200000) -- (16.160000,11.200000) -- (16.160000,11.712000) -- (15.920000,11.712000);
\node[rectangle,inner sep=5.0,fill=white,opacity=.7,text opacity=1] at (9.622222,15.525517) {$R_{0} = 5000$ AU};
\node at (8.577778,11.553103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=35}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (8.737778,11.713103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=35}{\textcolor{black}{35}}};
\node at (8.577778,12.435862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=36}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (8.737778,12.595862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=36}{\textcolor{black}{36}}};
\node at (8.995556,11.553103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=37}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (9.155556,11.713103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=37}{\textcolor{black}{37}}};
\node at (8.995556,12.435862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=38}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (9.155556,12.595862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=38}{\textcolor{black}{38}}};
\node at (8.995556,13.318621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=39}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (9.155556,13.478621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=39}{\textcolor{black}{39}}};
\node at (8.995556,14.201379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=40}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (9.155556,14.361379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=40}{\textcolor{black}{40}}};
\node at (9.831111,11.553103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=41}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (9.991111,11.713103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=41}{\textcolor{black}{41}}};
\node at (9.831111,12.435862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=42}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (9.991111,12.595862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=42}{\textcolor{black}{42}}};
\node at (9.831111,13.318621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=43}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (9.991111,13.478621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=43}{\textcolor{black}{43}}};
\node at (9.831111,14.201379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=44}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (9.991111,14.361379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=44}{\textcolor{black}{44}}};
\node at (9.831111,15.084138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=45}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (9.991111,15.244138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=45}{\textcolor{black}{45}}};
\node at (9.831111,15.966897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=46}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (9.991111,16.126897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=46}{\textcolor{black}{46}}};
\node at (11.502222,11.553103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=47}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (11.662222,11.713103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=47}{\textcolor{black}{47}}};
\node at (11.502222,12.435862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=48}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (11.662222,12.595862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=48}{\textcolor{black}{48}}};
\node at (11.502222,13.318621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=49}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (11.662222,13.478621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=49}{\textcolor{black}{49}}};
\node at (11.502222,14.201379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=50}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (11.662222,14.361379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=50}{\textcolor{black}{50}}};
\node at (11.502222,15.084138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=51}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (11.662222,15.244138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=51}{\textcolor{black}{51}}};
\node at (11.502222,15.966897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=52}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (11.662222,16.126897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=52}{\textcolor{black}{52}}};
\node at (13.173333,11.553103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=53}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (13.333333,11.713103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=53}{\textcolor{black}{53}}};
\node at (13.173333,12.435862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=54}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (13.333333,12.595862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=54}{\textcolor{black}{54}}};
\node at (13.173333,13.318621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=55}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (13.333333,13.478621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=55}{\textcolor{black}{55}}};
\node at (13.173333,14.201379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=56}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (13.333333,14.361379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=56}{\textcolor{black}{56}}};
\node at (13.173333,15.084138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=57}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (13.333333,15.244138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=57}{\textcolor{black}{57}}};
\node at (13.173333,15.966897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=58}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (13.333333,16.126897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=58}{\textcolor{black}{58}}};
\node at (14.844444,11.553103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=59}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (15.004444,11.713103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=59}{\textcolor{black}{59}}};
\node at (14.844444,12.435862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=60}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (15.004444,12.595862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=60}{\textcolor{black}{60}}};
\node at (14.844444,13.318621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=61}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (15.004444,13.478621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=61}{\textcolor{black}{61}}};
\node at (14.844444,14.201379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=62}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (15.004444,14.361379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=62}{\textcolor{black}{62}}};
\node at (14.844444,15.084138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=63}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (15.004444,15.244138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=63}{\textcolor{black}{63}}};
\node at (14.844444,15.966897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=64}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (15.004444,16.126897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=64}{\textcolor{black}{64}}};
\draw (8.160000,11.200000) -- (8.160000,11.296000); 
\node at (8.160000,11.040000) {0}; 
\draw (8.160000,16.320000) -- (8.160000,16.224000); 
\draw (8.995556,11.200000) -- (8.995556,11.296000); 
\node at (8.995556,11.040000) {1}; 
\draw (8.995556,16.320000) -- (8.995556,16.224000); 
\draw (9.831111,11.200000) -- (9.831111,11.296000); 
\node at (9.831111,11.040000) {2}; 
\draw (9.831111,16.320000) -- (9.831111,16.224000); 
\draw (10.666667,11.200000) -- (10.666667,11.296000); 
\node at (10.666667,11.040000) {3}; 
\draw (10.666667,16.320000) -- (10.666667,16.224000); 
\draw (11.502222,11.200000) -- (11.502222,11.296000); 
\node at (11.502222,11.040000) {4}; 
\draw (11.502222,16.320000) -- (11.502222,16.224000); 
\draw (12.337778,11.200000) -- (12.337778,11.296000); 
\node at (12.337778,11.040000) {5}; 
\draw (12.337778,16.320000) -- (12.337778,16.224000); 
\draw (13.173333,11.200000) -- (13.173333,11.296000); 
\node at (13.173333,11.040000) {6}; 
\draw (13.173333,16.320000) -- (13.173333,16.224000); 
\draw (14.008889,11.200000) -- (14.008889,11.296000); 
\node at (14.008889,11.040000) {7}; 
\draw (14.008889,16.320000) -- (14.008889,16.224000); 
\draw (14.844444,11.200000) -- (14.844444,11.296000); 
\node at (14.844444,11.040000) {8}; 
\draw (14.844444,16.320000) -- (14.844444,16.224000); 
\draw (15.680000,11.200000) -- (15.680000,11.296000); 
\node at (15.680000,11.040000) {9}; 
\draw (15.680000,16.320000) -- (15.680000,16.224000); 
\draw (8.160000,11.553103) -- (8.256000,11.553103); 
\node[left] at (8.224000,11.553103) {5}; 
\draw (15.680000,11.553103) -- (15.584000,11.553103); 
\draw (8.160000,12.435862) -- (8.256000,12.435862); 
\node[left] at (8.224000,12.435862) {10}; 
\draw (15.680000,12.435862) -- (15.584000,12.435862); 
\draw (8.160000,13.318621) -- (8.256000,13.318621); 
\node[left] at (8.224000,13.318621) {15}; 
\draw (15.680000,13.318621) -- (15.584000,13.318621); 
\draw (8.160000,14.201379) -- (8.256000,14.201379); 
\node[left] at (8.224000,14.201379) {20}; 
\draw (15.680000,14.201379) -- (15.584000,14.201379); 
\draw (8.160000,15.084138) -- (8.256000,15.084138); 
\node[left] at (8.224000,15.084138) {25}; 
\draw (15.680000,15.084138) -- (15.584000,15.084138); 
\draw (8.160000,15.966897) -- (8.256000,15.966897); 
\node[left] at (8.224000,15.966897) {30}; 
\draw (15.680000,15.966897) -- (15.584000,15.966897); 
\draw (8.160000,11.200000) -- (15.680000,11.200000) -- (15.680000,16.320000) -- (8.160000,16.320000) -- (8.160000,11.200000); 
\draw (16.160000,11.200000) -- (16.064000,11.200000); 
\node[right] at (16.096000,11.200000) {0.0}; 
\draw (16.160000,12.224000) -- (16.064000,12.224000); 
\node[right] at (16.096000,12.224000) {0.2}; 
\draw (16.160000,13.248000) -- (16.064000,13.248000); 
\node[right] at (16.096000,13.248000) {0.4}; 
\draw (16.160000,14.272000) -- (16.064000,14.272000); 
\node[right] at (16.096000,14.272000) {0.6}; 
\draw (16.160000,15.296000) -- (16.064000,15.296000); 
\node[right] at (16.096000,15.296000) {0.8}; 
\draw (16.160000,16.320000) -- (16.064000,16.320000); 
\node[right] at (16.096000,16.320000) {1.0}; 
\draw (15.920000,11.200000) -- (16.160000,11.200000) -- (16.160000,16.320000) -- (15.920000,16.320000) -- (15.920000,11.200000); 
\node[rotate=90] at (16.832000,13.760000) {$\epsilon = M_{\mathrm{BE}} / M_{0}$}; 
\draw[color=gray] (0.000000,5.600000) -- (0.000000,5.600000) ; 
\draw[color=gray] (0.257959,5.600000) -- (0.000000,5.857959) ; 
\draw[color=gray] (0.515918,5.600000) -- (0.000000,6.115918) ; 
\draw[color=gray] (0.773878,5.600000) -- (0.000000,6.373878) ; 
\draw[color=gray] (1.031837,5.600000) -- (0.000000,6.631837) ; 
\draw[color=gray] (1.289796,5.600000) -- (0.000000,6.889796) ; 
\draw[color=gray] (1.547755,5.600000) -- (0.000000,7.147755) ; 
\draw[color=gray] (1.805714,5.600000) -- (0.000000,7.405714) ; 
\draw[color=gray] (2.063673,5.600000) -- (0.000000,7.663673) ; 
\draw[color=gray] (2.321633,5.600000) -- (0.000000,7.921633) ; 
\draw[color=gray] (2.579592,5.600000) -- (0.000000,8.179592) ; 
\draw[color=gray] (2.837551,5.600000) -- (0.000000,8.437551) ; 
\draw[color=gray] (3.095510,5.600000) -- (0.000000,8.695510) ; 
\draw[color=gray] (3.353469,5.600000) -- (0.000000,8.953469) ; 
\draw[color=gray] (3.611429,5.600000) -- (0.000000,9.211429) ; 
\draw[color=gray] (3.869388,5.600000) -- (0.000000,9.469388) ; 
\draw[color=gray] (4.127347,5.600000) -- (0.000000,9.727347) ; 
\draw[color=gray] (4.385306,5.600000) -- (0.000000,9.985306) ; 
\draw[color=gray] (4.643265,5.600000) -- (0.000000,10.243265) ; 
\draw[color=gray] (4.901224,5.600000) -- (0.000000,10.501224) ; 
\draw[color=gray] (5.159184,5.600000) -- (0.039184,10.720000) ; 
\draw[color=gray] (5.417143,5.600000) -- (0.297143,10.720000) ; 
\draw[color=gray] (5.675102,5.600000) -- (0.555102,10.720000) ; 
\draw[color=gray] (5.933061,5.600000) -- (0.813061,10.720000) ; 
\draw[color=gray] (6.191020,5.600000) -- (1.071020,10.720000) ; 
\draw[color=gray] (6.448980,5.600000) -- (1.328980,10.720000) ; 
\draw[color=gray] (6.706939,5.600000) -- (1.586939,10.720000) ; 
\draw[color=gray] (6.964898,5.600000) -- (1.844898,10.720000) ; 
\draw[color=gray] (7.222857,5.600000) -- (2.102857,10.720000) ; 
\draw[color=gray] (7.480816,5.600000) -- (2.360816,10.720000) ; 
\draw[color=gray] (7.520000,5.818776) -- (2.618776,10.720000) ; 
\draw[color=gray] (7.520000,6.076735) -- (2.876735,10.720000) ; 
\draw[color=gray] (7.520000,6.334694) -- (3.134694,10.720000) ; 
\draw[color=gray] (7.520000,6.592653) -- (3.392653,10.720000) ; 
\draw[color=gray] (7.520000,6.850612) -- (3.650612,10.720000) ; 
\draw[color=gray] (7.520000,7.108571) -- (3.908571,10.720000) ; 
\draw[color=gray] (7.520000,7.366531) -- (4.166531,10.720000) ; 
\draw[color=gray] (7.520000,7.624490) -- (4.424490,10.720000) ; 
\draw[color=gray] (7.520000,7.882449) -- (4.682449,10.720000) ; 
\draw[color=gray] (7.520000,8.140408) -- (4.940408,10.720000) ; 
\draw[color=gray] (7.520000,8.398367) -- (5.198367,10.720000) ; 
\draw[color=gray] (7.520000,8.656327) -- (5.456327,10.720000) ; 
\draw[color=gray] (7.520000,8.914286) -- (5.714286,10.720000) ; 
\draw[color=gray] (7.520000,9.172245) -- (5.972245,10.720000) ; 
\draw[color=gray] (7.520000,9.430204) -- (6.230204,10.720000) ; 
\draw[color=gray] (7.520000,9.688163) -- (6.488163,10.720000) ; 
\draw[color=gray] (7.520000,9.946122) -- (6.746122,10.720000) ; 
\draw[color=gray] (7.520000,10.204082) -- (7.004082,10.720000) ; 
\draw[color=gray] (7.520000,10.462041) -- (7.262041,10.720000) ; 
\draw[color=gray] (7.520000,10.720000) -- (7.520000,10.720000) ; 
\definecolor{tempcolor}{rgb}{0.12,0.38,0.65};
\fill[color=tempcolor] (0.186362,5.600000) -- (1.987861,10.720000) -- (7.520000,10.720000) -- (7.520000,5.600000);
\definecolor{tempcolor}{rgb}{0.24,0.54,0.75};
\fill[color=tempcolor] (0.207069,5.600000) -- (2.208734,10.720000) -- (7.520000,10.720000) -- (7.520000,5.600000);
\definecolor{tempcolor}{rgb}{0.48,0.71,0.84};
\fill[color=tempcolor] (0.232952,5.600000) -- (2.484826,10.720000) -- (7.520000,10.720000) -- (7.520000,5.600000);
\definecolor{tempcolor}{rgb}{0.73,0.85,0.92};
\fill[color=tempcolor] (0.266231,5.600000) -- (2.839801,10.720000) -- (7.520000,10.720000) -- (7.520000,5.600000);
\definecolor{tempcolor}{rgb}{0.90,0.94,0.96};
\fill[color=tempcolor] (0.310603,5.600000) -- (3.313101,10.720000) -- (7.520000,10.720000) -- (7.520000,5.600000);
\definecolor{tempcolor}{rgb}{0.98,0.92,0.88};
\fill[color=tempcolor] (0.372724,5.600000) -- (3.975721,10.720000) -- (7.520000,10.720000) -- (7.520000,5.600000);
\definecolor{tempcolor}{rgb}{0.98,0.78,0.68};
\fill[color=tempcolor] (0.465905,5.600000) -- (4.969651,10.720000) -- (7.520000,10.720000) -- (7.520000,5.600000);
\definecolor{tempcolor}{rgb}{0.92,0.57,0.45};
\fill[color=tempcolor] (0.621206,5.600000) -- (6.626202,10.720000) -- (7.520000,10.720000) -- (7.520000,5.600000);
\definecolor{tempcolor}{rgb}{0.81,0.32,0.28};
\fill[color=tempcolor] (0.931810,5.600000) -- (7.520000,9.344831) -- (7.520000,5.600000);
\definecolor{tempcolor}{rgb}{0.67,0.08,0.16};
\fill[color=tempcolor] (1.863619,5.600000) -- (7.520000,7.207588) -- (7.520000,5.600000);
\node[rectangle,inner sep=5.0,fill=white,opacity=.7,text opacity=1] at (1.462222,9.925517) {$R_{0} = 7500$ AU};
\node at (0.417778,5.953103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=65}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (0.577778,6.113103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=65}{\textcolor{black}{65}}};
\node at (0.835556,5.953103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=66}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (0.995556,6.113103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=66}{\textcolor{black}{66}}};
\node at (0.835556,6.835862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=67}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (0.995556,6.995862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=67}{\textcolor{black}{67}}};
\node at (1.671111,5.953103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=68}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (1.831111,6.113103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=68}{\textcolor{black}{68}}};
\node at (1.671111,6.835862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=69}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (1.831111,6.995862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=69}{\textcolor{black}{69}}};
\node at (1.671111,7.718621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=70}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (1.831111,7.878621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=70}{\textcolor{black}{70}}};
\node at (1.671111,8.601379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=71}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (1.831111,8.761379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=71}{\textcolor{black}{71}}};
\node at (1.671111,9.484138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=72}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (1.831111,9.644138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=72}{\textcolor{black}{72}}};
\node at (3.342222,5.953103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=73}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (3.502222,6.113103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=73}{\textcolor{black}{73}}};
\node at (3.342222,6.835862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=74}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (3.502222,6.995862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=74}{\textcolor{black}{74}}};
\node at (3.342222,7.718621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=75}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (3.502222,7.878621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=75}{\textcolor{black}{75}}};
\node at (3.342222,8.601379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=76}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (3.502222,8.761379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=76}{\textcolor{black}{76}}};
\node at (3.342222,9.484138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=77}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (3.502222,9.644138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=77}{\textcolor{black}{77}}};
\node at (3.342222,10.366897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=78}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (3.502222,10.526897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=78}{\textcolor{black}{78}}};
\node at (5.013333,5.953103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=79}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (5.173333,6.113103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=79}{\textcolor{black}{79}}};
\node at (5.013333,6.835862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=80}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (5.173333,6.995862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=80}{\textcolor{black}{80}}};
\node at (5.013333,7.718621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=81}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (5.173333,7.878621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=81}{\textcolor{black}{81}}};
\node at (5.013333,8.601379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=82}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (5.173333,8.761379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=82}{\textcolor{black}{82}}};
\node at (5.013333,9.484138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=83}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (5.173333,9.644138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=83}{\textcolor{black}{83}}};
\node at (5.013333,10.366897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=84}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (5.173333,10.526897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=84}{\textcolor{black}{84}}};
\node at (6.684444,5.953103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=85}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (6.844444,6.113103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=85}{\textcolor{black}{85}}};
\node at (6.684444,6.835862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=86}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (6.844444,6.995862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=86}{\textcolor{black}{86}}};
\node at (6.684444,7.718621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=87}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (6.844444,7.878621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=87}{\textcolor{black}{87}}};
\node at (6.684444,8.601379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=88}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (6.844444,8.761379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=88}{\textcolor{black}{88}}};
\node at (6.684444,9.484138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=89}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (6.844444,9.644138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=89}{\textcolor{black}{89}}};
\node at (6.684444,10.366897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=90}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (6.844444,10.526897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=90}{\textcolor{black}{90}}};
\draw (0.000000,5.600000) -- (0.000000,5.696000); 
\node at (0.000000,5.440000) {0}; 
\draw (0.000000,10.720000) -- (0.000000,10.624000); 
\draw (0.835556,5.600000) -- (0.835556,5.696000); 
\node at (0.835556,5.440000) {1}; 
\draw (0.835556,10.720000) -- (0.835556,10.624000); 
\draw (1.671111,5.600000) -- (1.671111,5.696000); 
\node at (1.671111,5.440000) {2}; 
\draw (1.671111,10.720000) -- (1.671111,10.624000); 
\draw (2.506667,5.600000) -- (2.506667,5.696000); 
\node at (2.506667,5.440000) {3}; 
\draw (2.506667,10.720000) -- (2.506667,10.624000); 
\draw (3.342222,5.600000) -- (3.342222,5.696000); 
\node at (3.342222,5.440000) {4}; 
\draw (3.342222,10.720000) -- (3.342222,10.624000); 
\draw (4.177778,5.600000) -- (4.177778,5.696000); 
\node at (4.177778,5.440000) {5}; 
\draw (4.177778,10.720000) -- (4.177778,10.624000); 
\draw (5.013333,5.600000) -- (5.013333,5.696000); 
\node at (5.013333,5.440000) {6}; 
\draw (5.013333,10.720000) -- (5.013333,10.624000); 
\draw (5.848889,5.600000) -- (5.848889,5.696000); 
\node at (5.848889,5.440000) {7}; 
\draw (5.848889,10.720000) -- (5.848889,10.624000); 
\draw (6.684444,5.600000) -- (6.684444,5.696000); 
\node at (6.684444,5.440000) {8}; 
\draw (6.684444,10.720000) -- (6.684444,10.624000); 
\draw (7.520000,5.600000) -- (7.520000,5.696000); 
\node at (7.520000,5.440000) {9}; 
\draw (7.520000,10.720000) -- (7.520000,10.624000); 
\draw (0.000000,5.953103) -- (0.096000,5.953103); 
\node[left] at (0.064000,5.953103) {5}; 
\draw (7.520000,5.953103) -- (7.424000,5.953103); 
\draw (0.000000,6.835862) -- (0.096000,6.835862); 
\node[left] at (0.064000,6.835862) {10}; 
\draw (7.520000,6.835862) -- (7.424000,6.835862); 
\draw (0.000000,7.718621) -- (0.096000,7.718621); 
\node[left] at (0.064000,7.718621) {15}; 
\draw (7.520000,7.718621) -- (7.424000,7.718621); 
\draw (0.000000,8.601379) -- (0.096000,8.601379); 
\node[left] at (0.064000,8.601379) {20}; 
\draw (7.520000,8.601379) -- (7.424000,8.601379); 
\draw (0.000000,9.484138) -- (0.096000,9.484138); 
\node[left] at (0.064000,9.484138) {25}; 
\draw (7.520000,9.484138) -- (7.424000,9.484138); 
\draw (0.000000,10.366897) -- (0.096000,10.366897); 
\node[left] at (0.064000,10.366897) {30}; 
\draw (7.520000,10.366897) -- (7.424000,10.366897); 
\draw (0.000000,5.600000) -- (7.520000,5.600000) -- (7.520000,10.720000) -- (0.000000,10.720000) -- (0.000000,5.600000); 
\node[rotate=90] at (-0.640000,8.160000) {Temperature (K)}; 
\draw[color=gray] (8.160000,5.600000) -- (8.160000,5.600000) ; 
\draw[color=gray] (8.417959,5.600000) -- (8.160000,5.857959) ; 
\draw[color=gray] (8.675918,5.600000) -- (8.160000,6.115918) ; 
\draw[color=gray] (8.933878,5.600000) -- (8.160000,6.373878) ; 
\draw[color=gray] (9.191837,5.600000) -- (8.160000,6.631837) ; 
\draw[color=gray] (9.449796,5.600000) -- (8.160000,6.889796) ; 
\draw[color=gray] (9.707755,5.600000) -- (8.160000,7.147755) ; 
\draw[color=gray] (9.965714,5.600000) -- (8.160000,7.405714) ; 
\draw[color=gray] (10.223673,5.600000) -- (8.160000,7.663673) ; 
\draw[color=gray] (10.481633,5.600000) -- (8.160000,7.921633) ; 
\draw[color=gray] (10.739592,5.600000) -- (8.160000,8.179592) ; 
\draw[color=gray] (10.997551,5.600000) -- (8.160000,8.437551) ; 
\draw[color=gray] (11.255510,5.600000) -- (8.160000,8.695510) ; 
\draw[color=gray] (11.513469,5.600000) -- (8.160000,8.953469) ; 
\draw[color=gray] (11.771429,5.600000) -- (8.160000,9.211429) ; 
\draw[color=gray] (12.029388,5.600000) -- (8.160000,9.469388) ; 
\draw[color=gray] (12.287347,5.600000) -- (8.160000,9.727347) ; 
\draw[color=gray] (12.545306,5.600000) -- (8.160000,9.985306) ; 
\draw[color=gray] (12.803265,5.600000) -- (8.160000,10.243265) ; 
\draw[color=gray] (13.061224,5.600000) -- (8.160000,10.501224) ; 
\draw[color=gray] (13.319184,5.600000) -- (8.199184,10.720000) ; 
\draw[color=gray] (13.577143,5.600000) -- (8.457143,10.720000) ; 
\draw[color=gray] (13.835102,5.600000) -- (8.715102,10.720000) ; 
\draw[color=gray] (14.093061,5.600000) -- (8.973061,10.720000) ; 
\draw[color=gray] (14.351020,5.600000) -- (9.231020,10.720000) ; 
\draw[color=gray] (14.608980,5.600000) -- (9.488980,10.720000) ; 
\draw[color=gray] (14.866939,5.600000) -- (9.746939,10.720000) ; 
\draw[color=gray] (15.124898,5.600000) -- (10.004898,10.720000) ; 
\draw[color=gray] (15.382857,5.600000) -- (10.262857,10.720000) ; 
\draw[color=gray] (15.640816,5.600000) -- (10.520816,10.720000) ; 
\draw[color=gray] (15.680000,5.818776) -- (10.778776,10.720000) ; 
\draw[color=gray] (15.680000,6.076735) -- (11.036735,10.720000) ; 
\draw[color=gray] (15.680000,6.334694) -- (11.294694,10.720000) ; 
\draw[color=gray] (15.680000,6.592653) -- (11.552653,10.720000) ; 
\draw[color=gray] (15.680000,6.850612) -- (11.810612,10.720000) ; 
\draw[color=gray] (15.680000,7.108571) -- (12.068571,10.720000) ; 
\draw[color=gray] (15.680000,7.366531) -- (12.326531,10.720000) ; 
\draw[color=gray] (15.680000,7.624490) -- (12.584490,10.720000) ; 
\draw[color=gray] (15.680000,7.882449) -- (12.842449,10.720000) ; 
\draw[color=gray] (15.680000,8.140408) -- (13.100408,10.720000) ; 
\draw[color=gray] (15.680000,8.398367) -- (13.358367,10.720000) ; 
\draw[color=gray] (15.680000,8.656327) -- (13.616327,10.720000) ; 
\draw[color=gray] (15.680000,8.914286) -- (13.874286,10.720000) ; 
\draw[color=gray] (15.680000,9.172245) -- (14.132245,10.720000) ; 
\draw[color=gray] (15.680000,9.430204) -- (14.390204,10.720000) ; 
\draw[color=gray] (15.680000,9.688163) -- (14.648163,10.720000) ; 
\draw[color=gray] (15.680000,9.946122) -- (14.906122,10.720000) ; 
\draw[color=gray] (15.680000,10.204082) -- (15.164082,10.720000) ; 
\draw[color=gray] (15.680000,10.462041) -- (15.422041,10.720000) ; 
\draw[color=gray] (15.680000,10.720000) -- (15.680000,10.720000) ; 
\definecolor{tempcolor}{rgb}{0.12,0.38,0.65};
\fill[color=tempcolor] (8.458179,5.600000) -- (11.340577,10.720000) -- (15.680000,10.720000) -- (15.680000,5.600000);
\fill[color=tempcolor] (15.920000,5.600000) -- (16.160000,5.600000) -- (16.160000,10.720000) -- (15.920000,10.720000);
\definecolor{tempcolor}{rgb}{0.24,0.54,0.75};
\fill[color=tempcolor] (8.491310,5.600000) -- (11.693974,10.720000) -- (15.680000,10.720000) -- (15.680000,5.600000);
\fill[color=tempcolor] (15.920000,5.600000) -- (16.160000,5.600000) -- (16.160000,10.208000) -- (15.920000,10.208000);
\definecolor{tempcolor}{rgb}{0.48,0.71,0.84};
\fill[color=tempcolor] (8.532724,5.600000) -- (12.135721,10.720000) -- (15.680000,10.720000) -- (15.680000,5.600000);
\fill[color=tempcolor] (15.920000,5.600000) -- (16.160000,5.600000) -- (16.160000,9.696000) -- (15.920000,9.696000);
\definecolor{tempcolor}{rgb}{0.73,0.85,0.92};
\fill[color=tempcolor] (8.585970,5.600000) -- (12.703681,10.720000) -- (15.680000,10.720000) -- (15.680000,5.600000);
\fill[color=tempcolor] (15.920000,5.600000) -- (16.160000,5.600000) -- (16.160000,9.184000) -- (15.920000,9.184000);
\definecolor{tempcolor}{rgb}{0.90,0.94,0.96};
\fill[color=tempcolor] (8.656965,5.600000) -- (13.460961,10.720000) -- (15.680000,10.720000) -- (15.680000,5.600000);
\fill[color=tempcolor] (15.920000,5.600000) -- (16.160000,5.600000) -- (16.160000,8.672000) -- (15.920000,8.672000);
\definecolor{tempcolor}{rgb}{0.98,0.92,0.88};
\fill[color=tempcolor] (8.756358,5.600000) -- (14.521154,10.720000) -- (15.680000,10.720000) -- (15.680000,5.600000);
\fill[color=tempcolor] (15.920000,5.600000) -- (16.160000,5.600000) -- (16.160000,8.160000) -- (15.920000,8.160000);
\definecolor{tempcolor}{rgb}{0.98,0.78,0.68};
\fill[color=tempcolor] (8.905448,5.600000) -- (15.680000,10.413452) -- (15.680000,5.600000);
\fill[color=tempcolor] (15.920000,5.600000) -- (16.160000,5.600000) -- (16.160000,7.648000) -- (15.920000,7.648000);
\definecolor{tempcolor}{rgb}{0.92,0.57,0.45};
\fill[color=tempcolor] (9.153930,5.600000) -- (15.680000,9.077675) -- (15.680000,5.600000);
\fill[color=tempcolor] (15.920000,5.600000) -- (16.160000,5.600000) -- (16.160000,7.136000) -- (15.920000,7.136000);
\definecolor{tempcolor}{rgb}{0.81,0.32,0.28};
\fill[color=tempcolor] (9.650895,5.600000) -- (15.680000,7.741898) -- (15.680000,5.600000);
\fill[color=tempcolor] (15.920000,5.600000) -- (16.160000,5.600000) -- (16.160000,6.624000) -- (15.920000,6.624000);
\definecolor{tempcolor}{rgb}{0.67,0.08,0.16};
\fill[color=tempcolor] (11.141791,5.600000) -- (15.680000,6.406122) -- (15.680000,5.600000);
\fill[color=tempcolor] (15.920000,5.600000) -- (16.160000,5.600000) -- (16.160000,6.112000) -- (15.920000,6.112000);
\node[rectangle,inner sep=5.0,fill=white,opacity=.7,text opacity=1] at (9.622222,9.925517) {$R_{0} = 12000$ AU};
\node at (8.995556,5.953103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=91}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (9.155556,6.113103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=91}{\textcolor{black}{91}}};
\node at (9.831111,5.953103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=92}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (9.991111,6.113103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=92}{\textcolor{black}{92}}};
\node at (9.831111,6.835862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=93}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (9.991111,6.995862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=93}{\textcolor{black}{93}}};
\node at (9.831111,7.718621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=94}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (9.991111,7.878621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=94}{\textcolor{black}{94}}};
\node at (11.502222,5.953103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=95}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (11.662222,6.113103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=95}{\textcolor{black}{95}}};
\node at (11.502222,6.835862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=96}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (11.662222,6.995862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=96}{\textcolor{black}{96}}};
\node at (11.502222,7.718621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=97}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (11.662222,7.878621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=97}{\textcolor{black}{97}}};
\node at (11.502222,8.601379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=98}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (11.662222,8.761379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=98}{\textcolor{black}{98}}};
\node at (11.502222,9.484138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=99}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (11.662222,9.644138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=99}{\textcolor{black}{99}}};
\node at (11.502222,10.366897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=100}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (11.662222,10.526897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=100}{\textcolor{black}{100}}};
\node at (13.173333,5.953103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=101}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (13.333333,6.113103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=101}{\textcolor{black}{101}}};
\node at (13.173333,6.835862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=102}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (13.333333,6.995862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=102}{\textcolor{black}{102}}};
\node at (13.173333,7.718621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=103}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (13.333333,7.878621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=103}{\textcolor{black}{103}}};
\node at (13.173333,8.601379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=104}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (13.333333,8.761379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=104}{\textcolor{black}{104}}};
\node at (13.173333,9.484138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=105}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (13.333333,9.644138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=105}{\textcolor{black}{105}}};
\node at (13.173333,10.366897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=106}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (13.333333,10.526897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=106}{\textcolor{black}{106}}};
\node at (14.844444,5.953103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=107}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (15.004444,6.113103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=107}{\textcolor{black}{107}}};
\node at (14.844444,6.835862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=108}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (15.004444,6.995862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=108}{\textcolor{black}{108}}};
\node at (14.844444,7.718621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=109}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (15.004444,7.878621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=109}{\textcolor{black}{109}}};
\node at (14.844444,8.601379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=110}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (15.004444,8.761379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=110}{\textcolor{black}{110}}};
\node at (14.844444,9.484138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=111}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (15.004444,9.644138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=111}{\textcolor{black}{111}}};
\node at (14.844444,10.366897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=112}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (15.004444,10.526897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=112}{\textcolor{black}{112}}};
\draw (8.160000,5.600000) -- (8.160000,5.696000); 
\node at (8.160000,5.440000) {0}; 
\draw (8.160000,10.720000) -- (8.160000,10.624000); 
\draw (8.995556,5.600000) -- (8.995556,5.696000); 
\node at (8.995556,5.440000) {1}; 
\draw (8.995556,10.720000) -- (8.995556,10.624000); 
\draw (9.831111,5.600000) -- (9.831111,5.696000); 
\node at (9.831111,5.440000) {2}; 
\draw (9.831111,10.720000) -- (9.831111,10.624000); 
\draw (10.666667,5.600000) -- (10.666667,5.696000); 
\node at (10.666667,5.440000) {3}; 
\draw (10.666667,10.720000) -- (10.666667,10.624000); 
\draw (11.502222,5.600000) -- (11.502222,5.696000); 
\node at (11.502222,5.440000) {4}; 
\draw (11.502222,10.720000) -- (11.502222,10.624000); 
\draw (12.337778,5.600000) -- (12.337778,5.696000); 
\node at (12.337778,5.440000) {5}; 
\draw (12.337778,10.720000) -- (12.337778,10.624000); 
\draw (13.173333,5.600000) -- (13.173333,5.696000); 
\node at (13.173333,5.440000) {6}; 
\draw (13.173333,10.720000) -- (13.173333,10.624000); 
\draw (14.008889,5.600000) -- (14.008889,5.696000); 
\node at (14.008889,5.440000) {7}; 
\draw (14.008889,10.720000) -- (14.008889,10.624000); 
\draw (14.844444,5.600000) -- (14.844444,5.696000); 
\node at (14.844444,5.440000) {8}; 
\draw (14.844444,10.720000) -- (14.844444,10.624000); 
\draw (15.680000,5.600000) -- (15.680000,5.696000); 
\node at (15.680000,5.440000) {9}; 
\draw (15.680000,10.720000) -- (15.680000,10.624000); 
\draw (8.160000,5.953103) -- (8.256000,5.953103); 
\node[left] at (8.224000,5.953103) {5}; 
\draw (15.680000,5.953103) -- (15.584000,5.953103); 
\draw (8.160000,6.835862) -- (8.256000,6.835862); 
\node[left] at (8.224000,6.835862) {10}; 
\draw (15.680000,6.835862) -- (15.584000,6.835862); 
\draw (8.160000,7.718621) -- (8.256000,7.718621); 
\node[left] at (8.224000,7.718621) {15}; 
\draw (15.680000,7.718621) -- (15.584000,7.718621); 
\draw (8.160000,8.601379) -- (8.256000,8.601379); 
\node[left] at (8.224000,8.601379) {20}; 
\draw (15.680000,8.601379) -- (15.584000,8.601379); 
\draw (8.160000,9.484138) -- (8.256000,9.484138); 
\node[left] at (8.224000,9.484138) {25}; 
\draw (15.680000,9.484138) -- (15.584000,9.484138); 
\draw (8.160000,10.366897) -- (8.256000,10.366897); 
\node[left] at (8.224000,10.366897) {30}; 
\draw (15.680000,10.366897) -- (15.584000,10.366897); 
\draw (8.160000,5.600000) -- (15.680000,5.600000) -- (15.680000,10.720000) -- (8.160000,10.720000) -- (8.160000,5.600000); 
\draw (16.160000,5.600000) -- (16.064000,5.600000); 
\node[right] at (16.096000,5.600000) {0.0}; 
\draw (16.160000,6.624000) -- (16.064000,6.624000); 
\node[right] at (16.096000,6.624000) {0.2}; 
\draw (16.160000,7.648000) -- (16.064000,7.648000); 
\node[right] at (16.096000,7.648000) {0.4}; 
\draw (16.160000,8.672000) -- (16.064000,8.672000); 
\node[right] at (16.096000,8.672000) {0.6}; 
\draw (16.160000,9.696000) -- (16.064000,9.696000); 
\node[right] at (16.096000,9.696000) {0.8}; 
\draw (16.160000,10.720000) -- (16.064000,10.720000); 
\node[right] at (16.096000,10.720000) {1.0}; 
\draw (15.920000,5.600000) -- (16.160000,5.600000) -- (16.160000,10.720000) -- (15.920000,10.720000) -- (15.920000,5.600000); 
\node[rotate=90] at (16.832000,8.160000) {$\epsilon = M_{\mathrm{BE}} / M_{0}$}; 
\draw[color=gray] (0.000000,0.000000) -- (0.000000,0.000000) ; 
\draw[color=gray] (0.257959,0.000000) -- (0.000000,0.257959) ; 
\draw[color=gray] (0.515918,0.000000) -- (0.000000,0.515918) ; 
\draw[color=gray] (0.773878,0.000000) -- (0.000000,0.773878) ; 
\draw[color=gray] (1.031837,0.000000) -- (0.000000,1.031837) ; 
\draw[color=gray] (1.289796,0.000000) -- (0.000000,1.289796) ; 
\draw[color=gray] (1.547755,0.000000) -- (0.000000,1.547755) ; 
\draw[color=gray] (1.805714,0.000000) -- (0.000000,1.805714) ; 
\draw[color=gray] (2.063673,0.000000) -- (0.000000,2.063673) ; 
\draw[color=gray] (2.321633,0.000000) -- (0.000000,2.321633) ; 
\draw[color=gray] (2.579592,0.000000) -- (0.000000,2.579592) ; 
\draw[color=gray] (2.837551,0.000000) -- (0.000000,2.837551) ; 
\draw[color=gray] (3.095510,0.000000) -- (0.000000,3.095510) ; 
\draw[color=gray] (3.353469,0.000000) -- (0.000000,3.353469) ; 
\draw[color=gray] (3.611429,0.000000) -- (0.000000,3.611429) ; 
\draw[color=gray] (3.869388,0.000000) -- (0.000000,3.869388) ; 
\draw[color=gray] (4.127347,0.000000) -- (0.000000,4.127347) ; 
\draw[color=gray] (4.385306,0.000000) -- (0.000000,4.385306) ; 
\draw[color=gray] (4.643265,0.000000) -- (0.000000,4.643265) ; 
\draw[color=gray] (4.901224,0.000000) -- (0.000000,4.901224) ; 
\draw[color=gray] (5.159184,0.000000) -- (0.039184,5.120000) ; 
\draw[color=gray] (5.417143,0.000000) -- (0.297143,5.120000) ; 
\draw[color=gray] (5.675102,0.000000) -- (0.555102,5.120000) ; 
\draw[color=gray] (5.933061,0.000000) -- (0.813061,5.120000) ; 
\draw[color=gray] (6.191020,0.000000) -- (1.071020,5.120000) ; 
\draw[color=gray] (6.448980,0.000000) -- (1.328980,5.120000) ; 
\draw[color=gray] (6.706939,0.000000) -- (1.586939,5.120000) ; 
\draw[color=gray] (6.964898,0.000000) -- (1.844898,5.120000) ; 
\draw[color=gray] (7.222857,0.000000) -- (2.102857,5.120000) ; 
\draw[color=gray] (7.480816,0.000000) -- (2.360816,5.120000) ; 
\draw[color=gray] (7.520000,0.218776) -- (2.618776,5.120000) ; 
\draw[color=gray] (7.520000,0.476735) -- (2.876735,5.120000) ; 
\draw[color=gray] (7.520000,0.734694) -- (3.134694,5.120000) ; 
\draw[color=gray] (7.520000,0.992653) -- (3.392653,5.120000) ; 
\draw[color=gray] (7.520000,1.250612) -- (3.650612,5.120000) ; 
\draw[color=gray] (7.520000,1.508571) -- (3.908571,5.120000) ; 
\draw[color=gray] (7.520000,1.766531) -- (4.166531,5.120000) ; 
\draw[color=gray] (7.520000,2.024490) -- (4.424490,5.120000) ; 
\draw[color=gray] (7.520000,2.282449) -- (4.682449,5.120000) ; 
\draw[color=gray] (7.520000,2.540408) -- (4.940408,5.120000) ; 
\draw[color=gray] (7.520000,2.798367) -- (5.198367,5.120000) ; 
\draw[color=gray] (7.520000,3.056327) -- (5.456327,5.120000) ; 
\draw[color=gray] (7.520000,3.314286) -- (5.714286,5.120000) ; 
\draw[color=gray] (7.520000,3.572245) -- (5.972245,5.120000) ; 
\draw[color=gray] (7.520000,3.830204) -- (6.230204,5.120000) ; 
\draw[color=gray] (7.520000,4.088163) -- (6.488163,5.120000) ; 
\draw[color=gray] (7.520000,4.346122) -- (6.746122,5.120000) ; 
\draw[color=gray] (7.520000,4.604082) -- (7.004082,5.120000) ; 
\draw[color=gray] (7.520000,4.862041) -- (7.262041,5.120000) ; 
\draw[color=gray] (7.520000,5.120000) -- (7.520000,5.120000) ; 
\definecolor{tempcolor}{rgb}{0.12,0.38,0.65};
\fill[color=tempcolor] (0.496965,0.000000) -- (5.300961,5.120000) -- (7.520000,5.120000) -- (7.520000,0.000000);
\definecolor{tempcolor}{rgb}{0.24,0.54,0.75};
\fill[color=tempcolor] (0.552183,0.000000) -- (5.889957,5.120000) -- (7.520000,5.120000) -- (7.520000,0.000000);
\definecolor{tempcolor}{rgb}{0.48,0.71,0.84};
\fill[color=tempcolor] (0.621206,0.000000) -- (6.626202,5.120000) -- (7.520000,5.120000) -- (7.520000,0.000000);
\definecolor{tempcolor}{rgb}{0.73,0.85,0.92};
\fill[color=tempcolor] (0.709950,0.000000) -- (7.520000,5.080607) -- (7.520000,0.000000);
\definecolor{tempcolor}{rgb}{0.90,0.94,0.96};
\fill[color=tempcolor] (0.828275,0.000000) -- (7.520000,4.279141) -- (7.520000,0.000000);
\definecolor{tempcolor}{rgb}{0.98,0.92,0.88};
\fill[color=tempcolor] (0.993930,0.000000) -- (7.520000,3.477675) -- (7.520000,0.000000);
\definecolor{tempcolor}{rgb}{0.98,0.78,0.68};
\fill[color=tempcolor] (1.242413,0.000000) -- (7.520000,2.676209) -- (7.520000,0.000000);
\definecolor{tempcolor}{rgb}{0.92,0.57,0.45};
\fill[color=tempcolor] (1.656550,0.000000) -- (7.520000,1.874743) -- (7.520000,0.000000);
\definecolor{tempcolor}{rgb}{0.81,0.32,0.28};
\fill[color=tempcolor] (2.484826,0.000000) -- (7.520000,1.073277) -- (7.520000,0.000000);
\definecolor{tempcolor}{rgb}{0.67,0.08,0.16};
\fill[color=tempcolor] (4.969651,0.000000) -- (7.520000,0.271811) -- (7.520000,0.000000);
\node[rectangle,inner sep=5.0,fill=white,opacity=.7,text opacity=1] at (1.462222,4.325517) {$R_{0} = 20000$ AU};
\node at (0.835556,0.353103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=113}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (0.995556,0.513103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=113}{\textcolor{black}{113}}};
\node at (1.671111,0.353103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=114}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (1.831111,0.513103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=114}{\textcolor{black}{114}}};
\node at (1.671111,1.235862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=115}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (1.831111,1.395862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=115}{\textcolor{black}{115}}};
\node at (3.342222,0.353103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=116}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (3.502222,0.513103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=116}{\textcolor{black}{116}}};
\node at (3.342222,1.235862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=117}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (3.502222,1.395862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=117}{\textcolor{black}{117}}};
\node at (3.342222,2.118621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=118}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (3.502222,2.278621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=118}{\textcolor{black}{118}}};
\node at (3.342222,3.001379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=119}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (3.502222,3.161379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=119}{\textcolor{black}{119}}};
\node at (5.013333,0.353103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=120}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (5.173333,0.513103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=120}{\textcolor{black}{120}}};
\node at (5.013333,1.235862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=121}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (5.173333,1.395862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=121}{\textcolor{black}{121}}};
\node at (5.013333,2.118621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=122}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (5.173333,2.278621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=122}{\textcolor{black}{122}}};
\node at (5.013333,3.001379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=123}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (5.173333,3.161379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=123}{\textcolor{black}{123}}};
\node at (5.013333,3.884138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=124}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (5.173333,4.044138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=124}{\textcolor{black}{124}}};
\node at (5.013333,4.766897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=125}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (5.173333,4.926897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=125}{\textcolor{black}{125}}};
\node at (6.684444,0.353103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=126}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (6.844444,0.513103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=126}{\textcolor{black}{126}}};
\node at (6.684444,1.235862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=127}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (6.844444,1.395862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=127}{\textcolor{black}{127}}};
\node at (6.684444,2.118621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=128}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (6.844444,2.278621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=128}{\textcolor{black}{128}}};
\node at (6.684444,3.001379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=129}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (6.844444,3.161379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=129}{\textcolor{black}{129}}};
\node at (6.684444,3.884138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=130}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (6.844444,4.044138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=130}{\textcolor{black}{130}}};
\node at (6.684444,4.766897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=131}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (6.844444,4.926897) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=131}{\textcolor{black}{131}}};
\draw (0.000000,0.000000) -- (0.000000,0.096000); 
\node at (0.000000,-0.160000) {0}; 
\draw (0.000000,5.120000) -- (0.000000,5.024000); 
\draw (0.835556,0.000000) -- (0.835556,0.096000); 
\node at (0.835556,-0.160000) {1}; 
\draw (0.835556,5.120000) -- (0.835556,5.024000); 
\draw (1.671111,0.000000) -- (1.671111,0.096000); 
\node at (1.671111,-0.160000) {2}; 
\draw (1.671111,5.120000) -- (1.671111,5.024000); 
\draw (2.506667,0.000000) -- (2.506667,0.096000); 
\node at (2.506667,-0.160000) {3}; 
\draw (2.506667,5.120000) -- (2.506667,5.024000); 
\draw (3.342222,0.000000) -- (3.342222,0.096000); 
\node at (3.342222,-0.160000) {4}; 
\draw (3.342222,5.120000) -- (3.342222,5.024000); 
\draw (4.177778,0.000000) -- (4.177778,0.096000); 
\node at (4.177778,-0.160000) {5}; 
\draw (4.177778,5.120000) -- (4.177778,5.024000); 
\draw (5.013333,0.000000) -- (5.013333,0.096000); 
\node at (5.013333,-0.160000) {6}; 
\draw (5.013333,5.120000) -- (5.013333,5.024000); 
\draw (5.848889,0.000000) -- (5.848889,0.096000); 
\node at (5.848889,-0.160000) {7}; 
\draw (5.848889,5.120000) -- (5.848889,5.024000); 
\draw (6.684444,0.000000) -- (6.684444,0.096000); 
\node at (6.684444,-0.160000) {8}; 
\draw (6.684444,5.120000) -- (6.684444,5.024000); 
\draw (7.520000,0.000000) -- (7.520000,0.096000); 
\node at (7.520000,-0.160000) {9}; 
\draw (7.520000,5.120000) -- (7.520000,5.024000); 
\draw (0.000000,0.353103) -- (0.096000,0.353103); 
\node[left] at (0.064000,0.353103) {5}; 
\draw (7.520000,0.353103) -- (7.424000,0.353103); 
\draw (0.000000,1.235862) -- (0.096000,1.235862); 
\node[left] at (0.064000,1.235862) {10}; 
\draw (7.520000,1.235862) -- (7.424000,1.235862); 
\draw (0.000000,2.118621) -- (0.096000,2.118621); 
\node[left] at (0.064000,2.118621) {15}; 
\draw (7.520000,2.118621) -- (7.424000,2.118621); 
\draw (0.000000,3.001379) -- (0.096000,3.001379); 
\node[left] at (0.064000,3.001379) {20}; 
\draw (7.520000,3.001379) -- (7.424000,3.001379); 
\draw (0.000000,3.884138) -- (0.096000,3.884138); 
\node[left] at (0.064000,3.884138) {25}; 
\draw (7.520000,3.884138) -- (7.424000,3.884138); 
\draw (0.000000,4.766897) -- (0.096000,4.766897); 
\node[left] at (0.064000,4.766897) {30}; 
\draw (7.520000,4.766897) -- (7.424000,4.766897); 
\draw (0.000000,0.000000) -- (7.520000,0.000000) -- (7.520000,5.120000) -- (0.000000,5.120000) -- (0.000000,0.000000); 
\node[rotate=90] at (-0.640000,2.560000) {Temperature (K)}; 
\node at (3.760000,-0.560000) {Mass (M$_{\odot}$)}; 
\draw[color=gray] (8.160000,0.000000) -- (8.160000,0.000000) ; 
\draw[color=gray] (8.417959,0.000000) -- (8.160000,0.257959) ; 
\draw[color=gray] (8.675918,0.000000) -- (8.160000,0.515918) ; 
\draw[color=gray] (8.933878,0.000000) -- (8.160000,0.773878) ; 
\draw[color=gray] (9.191837,0.000000) -- (8.160000,1.031837) ; 
\draw[color=gray] (9.449796,0.000000) -- (8.160000,1.289796) ; 
\draw[color=gray] (9.707755,0.000000) -- (8.160000,1.547755) ; 
\draw[color=gray] (9.965714,0.000000) -- (8.160000,1.805714) ; 
\draw[color=gray] (10.223673,0.000000) -- (8.160000,2.063673) ; 
\draw[color=gray] (10.481633,0.000000) -- (8.160000,2.321633) ; 
\draw[color=gray] (10.739592,0.000000) -- (8.160000,2.579592) ; 
\draw[color=gray] (10.997551,0.000000) -- (8.160000,2.837551) ; 
\draw[color=gray] (11.255510,0.000000) -- (8.160000,3.095510) ; 
\draw[color=gray] (11.513469,0.000000) -- (8.160000,3.353469) ; 
\draw[color=gray] (11.771429,0.000000) -- (8.160000,3.611429) ; 
\draw[color=gray] (12.029388,0.000000) -- (8.160000,3.869388) ; 
\draw[color=gray] (12.287347,0.000000) -- (8.160000,4.127347) ; 
\draw[color=gray] (12.545306,0.000000) -- (8.160000,4.385306) ; 
\draw[color=gray] (12.803265,0.000000) -- (8.160000,4.643265) ; 
\draw[color=gray] (13.061224,0.000000) -- (8.160000,4.901224) ; 
\draw[color=gray] (13.319184,0.000000) -- (8.199184,5.120000) ; 
\draw[color=gray] (13.577143,0.000000) -- (8.457143,5.120000) ; 
\draw[color=gray] (13.835102,0.000000) -- (8.715102,5.120000) ; 
\draw[color=gray] (14.093061,0.000000) -- (8.973061,5.120000) ; 
\draw[color=gray] (14.351020,0.000000) -- (9.231020,5.120000) ; 
\draw[color=gray] (14.608980,0.000000) -- (9.488980,5.120000) ; 
\draw[color=gray] (14.866939,0.000000) -- (9.746939,5.120000) ; 
\draw[color=gray] (15.124898,0.000000) -- (10.004898,5.120000) ; 
\draw[color=gray] (15.382857,0.000000) -- (10.262857,5.120000) ; 
\draw[color=gray] (15.640816,0.000000) -- (10.520816,5.120000) ; 
\draw[color=gray] (15.680000,0.218776) -- (10.778776,5.120000) ; 
\draw[color=gray] (15.680000,0.476735) -- (11.036735,5.120000) ; 
\draw[color=gray] (15.680000,0.734694) -- (11.294694,5.120000) ; 
\draw[color=gray] (15.680000,0.992653) -- (11.552653,5.120000) ; 
\draw[color=gray] (15.680000,1.250612) -- (11.810612,5.120000) ; 
\draw[color=gray] (15.680000,1.508571) -- (12.068571,5.120000) ; 
\draw[color=gray] (15.680000,1.766531) -- (12.326531,5.120000) ; 
\draw[color=gray] (15.680000,2.024490) -- (12.584490,5.120000) ; 
\draw[color=gray] (15.680000,2.282449) -- (12.842449,5.120000) ; 
\draw[color=gray] (15.680000,2.540408) -- (13.100408,5.120000) ; 
\draw[color=gray] (15.680000,2.798367) -- (13.358367,5.120000) ; 
\draw[color=gray] (15.680000,3.056327) -- (13.616327,5.120000) ; 
\draw[color=gray] (15.680000,3.314286) -- (13.874286,5.120000) ; 
\draw[color=gray] (15.680000,3.572245) -- (14.132245,5.120000) ; 
\draw[color=gray] (15.680000,3.830204) -- (14.390204,5.120000) ; 
\draw[color=gray] (15.680000,4.088163) -- (14.648163,5.120000) ; 
\draw[color=gray] (15.680000,4.346122) -- (14.906122,5.120000) ; 
\draw[color=gray] (15.680000,4.604082) -- (15.164082,5.120000) ; 
\draw[color=gray] (15.680000,4.862041) -- (15.422041,5.120000) ; 
\draw[color=gray] (15.680000,5.120000) -- (15.680000,5.120000) ; 
\definecolor{tempcolor}{rgb}{0.12,0.38,0.65};
\fill[color=tempcolor] (8.905448,0.000000) -- (15.680000,4.813452) -- (15.680000,0.000000);
\fill[color=tempcolor] (15.920000,0.000000) -- (16.160000,0.000000) -- (16.160000,5.120000) -- (15.920000,5.120000);
\definecolor{tempcolor}{rgb}{0.24,0.54,0.75};
\fill[color=tempcolor] (8.988275,0.000000) -- (15.680000,4.279141) -- (15.680000,0.000000);
\fill[color=tempcolor] (15.920000,0.000000) -- (16.160000,0.000000) -- (16.160000,4.608000) -- (15.920000,4.608000);
\definecolor{tempcolor}{rgb}{0.48,0.71,0.84};
\fill[color=tempcolor] (9.091810,0.000000) -- (15.680000,3.744831) -- (15.680000,0.000000);
\fill[color=tempcolor] (15.920000,0.000000) -- (16.160000,0.000000) -- (16.160000,4.096000) -- (15.920000,4.096000);
\definecolor{tempcolor}{rgb}{0.73,0.85,0.92};
\fill[color=tempcolor] (9.224925,0.000000) -- (15.680000,3.210520) -- (15.680000,0.000000);
\fill[color=tempcolor] (15.920000,0.000000) -- (16.160000,0.000000) -- (16.160000,3.584000) -- (15.920000,3.584000);
\definecolor{tempcolor}{rgb}{0.90,0.94,0.96};
\fill[color=tempcolor] (9.402413,0.000000) -- (15.680000,2.676209) -- (15.680000,0.000000);
\fill[color=tempcolor] (15.920000,0.000000) -- (16.160000,0.000000) -- (16.160000,3.072000) -- (15.920000,3.072000);
\definecolor{tempcolor}{rgb}{0.98,0.92,0.88};
\fill[color=tempcolor] (9.650895,0.000000) -- (15.680000,2.141898) -- (15.680000,0.000000);
\fill[color=tempcolor] (15.920000,0.000000) -- (16.160000,0.000000) -- (16.160000,2.560000) -- (15.920000,2.560000);
\definecolor{tempcolor}{rgb}{0.98,0.78,0.68};
\fill[color=tempcolor] (10.023619,0.000000) -- (15.680000,1.607588) -- (15.680000,0.000000);
\fill[color=tempcolor] (15.920000,0.000000) -- (16.160000,0.000000) -- (16.160000,2.048000) -- (15.920000,2.048000);
\definecolor{tempcolor}{rgb}{0.92,0.57,0.45};
\fill[color=tempcolor] (10.644826,0.000000) -- (15.680000,1.073277) -- (15.680000,0.000000);
\fill[color=tempcolor] (15.920000,0.000000) -- (16.160000,0.000000) -- (16.160000,1.536000) -- (15.920000,1.536000);
\definecolor{tempcolor}{rgb}{0.81,0.32,0.28};
\fill[color=tempcolor] (11.887238,0.000000) -- (15.680000,0.538966) -- (15.680000,0.000000);
\fill[color=tempcolor] (15.920000,0.000000) -- (16.160000,0.000000) -- (16.160000,1.024000) -- (15.920000,1.024000);
\definecolor{tempcolor}{rgb}{0.67,0.08,0.16};
\fill[color=tempcolor] (15.614477,0.000000) -- (15.680000,0.004656) -- (15.680000,0.000000);
\fill[color=tempcolor] (15.920000,0.000000) -- (16.160000,0.000000) -- (16.160000,0.512000) -- (15.920000,0.512000);
\node[rectangle,inner sep=5.0,fill=white,opacity=.7,text opacity=1] at (9.622222,4.325517) {$R_{0} = 30000$ AU};
\node at (9.831111,0.353103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=132}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (9.991111,0.513103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=132}{\textcolor{black}{132}}};
\node at (11.502222,0.353103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=133}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (11.662222,0.513103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=133}{\textcolor{black}{133}}};
\node at (11.502222,1.235862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=134}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (11.662222,1.395862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=134}{\textcolor{black}{134}}};
\node at (13.173333,0.353103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=135}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (13.333333,0.513103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=135}{\textcolor{black}{135}}};
\node at (13.173333,1.235862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=136}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (13.333333,1.395862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=136}{\textcolor{black}{136}}};
\node at (13.173333,2.118621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=137}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (13.333333,2.278621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=137}{\textcolor{black}{137}}};
\node at (13.173333,3.001379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=138}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (13.333333,3.161379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=138}{\textcolor{black}{138}}};
\node at (14.844444,0.353103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=139}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (15.004444,0.513103) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=139}{\textcolor{black}{139}}};
\node at (14.844444,1.235862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=140}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (15.004444,1.395862) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=140}{\textcolor{black}{140}}};
\node at (14.844444,2.118621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=141}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (15.004444,2.278621) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=141}{\textcolor{black}{141}}};
\node at (14.844444,3.001379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=142}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (15.004444,3.161379) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=142}{\textcolor{black}{142}}};
\node at (14.844444,3.884138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=143}{\tikz\node[circle, fill=black, minimum size=0.15cm,inner sep=0pt] {};}}; 
\node at (15.004444,4.044138) {\href{http://starformation.hpc.ku.dk/images/collapse1d/display\_run.html?RunNumber=143}{\textcolor{black}{143}}};
\draw (8.160000,0.000000) -- (8.160000,0.096000); 
\node at (8.160000,-0.160000) {0}; 
\draw (8.160000,5.120000) -- (8.160000,5.024000); 
\draw (8.995556,0.000000) -- (8.995556,0.096000); 
\node at (8.995556,-0.160000) {1}; 
\draw (8.995556,5.120000) -- (8.995556,5.024000); 
\draw (9.831111,0.000000) -- (9.831111,0.096000); 
\node at (9.831111,-0.160000) {2}; 
\draw (9.831111,5.120000) -- (9.831111,5.024000); 
\draw (10.666667,0.000000) -- (10.666667,0.096000); 
\node at (10.666667,-0.160000) {3}; 
\draw (10.666667,5.120000) -- (10.666667,5.024000); 
\draw (11.502222,0.000000) -- (11.502222,0.096000); 
\node at (11.502222,-0.160000) {4}; 
\draw (11.502222,5.120000) -- (11.502222,5.024000); 
\draw (12.337778,0.000000) -- (12.337778,0.096000); 
\node at (12.337778,-0.160000) {5}; 
\draw (12.337778,5.120000) -- (12.337778,5.024000); 
\draw (13.173333,0.000000) -- (13.173333,0.096000); 
\node at (13.173333,-0.160000) {6}; 
\draw (13.173333,5.120000) -- (13.173333,5.024000); 
\draw (14.008889,0.000000) -- (14.008889,0.096000); 
\node at (14.008889,-0.160000) {7}; 
\draw (14.008889,5.120000) -- (14.008889,5.024000); 
\draw (14.844444,0.000000) -- (14.844444,0.096000); 
\node at (14.844444,-0.160000) {8}; 
\draw (14.844444,5.120000) -- (14.844444,5.024000); 
\draw (15.680000,0.000000) -- (15.680000,0.096000); 
\node at (15.680000,-0.160000) {9}; 
\draw (15.680000,5.120000) -- (15.680000,5.024000); 
\draw (8.160000,0.353103) -- (8.256000,0.353103); 
\node[left] at (8.224000,0.353103) {5}; 
\draw (15.680000,0.353103) -- (15.584000,0.353103); 
\draw (8.160000,1.235862) -- (8.256000,1.235862); 
\node[left] at (8.224000,1.235862) {10}; 
\draw (15.680000,1.235862) -- (15.584000,1.235862); 
\draw (8.160000,2.118621) -- (8.256000,2.118621); 
\node[left] at (8.224000,2.118621) {15}; 
\draw (15.680000,2.118621) -- (15.584000,2.118621); 
\draw (8.160000,3.001379) -- (8.256000,3.001379); 
\node[left] at (8.224000,3.001379) {20}; 
\draw (15.680000,3.001379) -- (15.584000,3.001379); 
\draw (8.160000,3.884138) -- (8.256000,3.884138); 
\node[left] at (8.224000,3.884138) {25}; 
\draw (15.680000,3.884138) -- (15.584000,3.884138); 
\draw (8.160000,4.766897) -- (8.256000,4.766897); 
\node[left] at (8.224000,4.766897) {30}; 
\draw (15.680000,4.766897) -- (15.584000,4.766897); 
\draw (8.160000,0.000000) -- (15.680000,0.000000) -- (15.680000,5.120000) -- (8.160000,5.120000) -- (8.160000,0.000000); 
\draw (16.160000,0.000000) -- (16.064000,0.000000); 
\node[right] at (16.096000,0.000000) {0.0}; 
\draw (16.160000,1.024000) -- (16.064000,1.024000); 
\node[right] at (16.096000,1.024000) {0.2}; 
\draw (16.160000,2.048000) -- (16.064000,2.048000); 
\node[right] at (16.096000,2.048000) {0.4}; 
\draw (16.160000,3.072000) -- (16.064000,3.072000); 
\node[right] at (16.096000,3.072000) {0.6}; 
\draw (16.160000,4.096000) -- (16.064000,4.096000); 
\node[right] at (16.096000,4.096000) {0.8}; 
\draw (16.160000,5.120000) -- (16.064000,5.120000); 
\node[right] at (16.096000,5.120000) {1.0}; 
\draw (15.920000,0.000000) -- (16.160000,0.000000) -- (16.160000,5.120000) -- (15.920000,5.120000) -- (15.920000,0.000000); 
\node[rotate=90] at (16.832000,2.560000) {$\epsilon = M_{\mathrm{BE}} / M_{0}$}; 
\node at (11.920000,-0.560000) {Mass (M$_{\odot}$)}; 
\end{tikzpicture}
\caption{Model parameter space for 6 different radii: $R_{0} = 3000,5000,7500,12000,20000,30000~\text{AU}$. The hatched area represents clouds that are stable against gravitational collapse, while the colours code for different values of $\epsilon$ for clouds in the unstable zone. The $\epsilon = 1$ separating line between hatched and coloured areas is defined in equation~(\ref{equ:epseq1}). Each run number links to the corresponding publicly available dataset.}
\label{fig:epsilons}
\end{figure*}

